Restora-Flow: Mask-Guided Image Restoration with Flow Matching

Flow matching has emerged as a promising generative approach that addresses the lengthy sampling times associated with state-of-the-art diffusion models and enables a more flexible trajectory design, while maintaining high-quality image generation. This capability makes it suitable as a generative prior for image restoration tasks. Although current methods leveraging flow models have shown promising results in restoration, some still suffer from long processing times or produce over-smoothed results. To address these challenges, we introduce Restora-Flow, a training-free method that guides flow matching sampling by a degradation mask and incorporates a trajectory correction mechanism to enforce consistency with degraded inputs. We evaluate our approach on both natural and medical datasets across several image restoration tasks involving a mask-based degradation, i.e., inpainting, super-resolution and denoising. We show superior perceptual quality and processing time compared to diffusion and flow matching-based reference methods.

==> Figures/tikz/lpips_vs_time_cat.tikz <==
\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

% \definecolor{denoising}{HTML}{955196}
% \definecolor{denoising}{HTML}{535ffa}
\definecolor{denoising}{HTML}{9466FF}
\definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
\definecolor{superresolution}{HTML}{D93F50}
\definecolor{randominpainting}{HTML}{FF9966}


\def\myopacity{1}

% \fbox{
\begin{tikzpicture}[scale=0.59]
    \begin{groupplot}[
        group style={
            group name=group,
            group size=2 by 1,
            % xticklabels at=edge bottom,
            horizontal sep=10pt
        },
        % ylabel={Score},
        ymin=0, ymax=0.3,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
        height=7cm,
        grid=major,
    ]

    \nextgroupplot[xmax=50,
        xtick={0, 10, 20, 30, 40, 50},
        xticklabels={0, 10, 20, 30, 40},
        ytick={0, 0.1, 0.2, 0.3},
        %axis x line*=middle,
        axis y line*=left,
        width=6cm,
        mark options={scale=1.5}
    ]

    % Denoising
    \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.078)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.153)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.184)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.165)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.72, 0.051)};
    %\addlegendentry{\textbf{RestoraFlow}}

    % Box inpainting
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.048)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.054)};
    \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.112)};
    \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.124)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(3.96, 0.047)};

    % Superresolution
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 0.285)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.271)};
    \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(261.84, 0.123)};
    \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.180)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(14.48, 0.158)};

    % Random inpainting
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.094)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.046)};
    \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.056)};
    \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.042)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(7.48, 0.034)};

    \nextgroupplot[xmin=50,xmax=300,
        xtick={50, 100, 200, 300},
        ylabel={},
        ytick={},
        yticklabels={},
        axis y line*=right,
        % axis x line*=middle,
        % axis x discontinuity=crunch,
        width=4cm,
        mark options={scale=1.5}
    ]


    % Denoising
    \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.078)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.153)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.184)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.165)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.72, 0.051)};
    %\addlegendentry{\textbf{RestoraFlow}}

    % Box inpainting
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.048)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.054)};
    \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.112)};
    \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.124)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(3.96, 0.047)};

    % Superresolution
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 0.285)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.271)};
    \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(261.84, 0.123)};
    \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.180)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(14.48, 0.158)};

    % Random inpainting
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.094)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.046)};
    \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.056)};
    \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.042)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(7.48, 0.034)};


    
    \end{groupplot}

    \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {\scriptsize AFHQ-Cat: LPIPS $\downarrow$};
    \node (xlabel) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {\scriptsize Time (s)};
    \node[rotate=90] (ylabel) at ($(group c1r1.west)+(-1.2cm,0)$) {\scriptsize Score};

    % Tilde
    \node[inner sep=0, anchor=north west] (tilde) at ($(group c1r1.east)+(-0.01cm,0)$) {\tiny $\sim$};
    
    
    
\end{tikzpicture}
% }


% \begin{axis}[
%     title={AFHQ-Cat: LPIPS $\downarrow$},
%     xlabel={Time (s)},
%     ylabel={Score},
%     %xmin=0, xmax=80,
%     ymin=0, ymax=0.2, 
%     grid=major,
%     mark options={scale=1.5},
%     yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
% ]

% % Denoising
% \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.078)};
% %\addlegendentry{OT-ODE}
% \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.153)};
% %\addlegendentry{Flow-Priors}
% \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.184)};
% %\addlegendentry{D-Flow}
% \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.165)};
% %\addlegendentry{PnP-Flow}
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=denoising] coordinates {(0.72, 0.051)};
% %\addlegendentry{\textbf{RestoraFlow}}

% % Box inpainting
% \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.048)};
% \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.054)};
% %\addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.112)};
% \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.124)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=boxinpainting] coordinates {(3.96, 0.047)};

% % Superresolution
% %\addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(?, ?)};
% \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.271)};
% \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(7.28, 0.285)};
% \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.180)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=superresolution] coordinates {(14.48, 0.158)};

% % Random inpainting
% \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.094)};
% \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.046)};
% %\addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.056)};
% \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.042)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=randominpainting] coordinates {(7.48, 0.034)};
% \end{axis}

==> Figures/tikz/lpips_vs_time_cat_init.tikz <==
\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

\begin{tikzpicture}
    \begin{axis}[
        title={AFHQ-Cat},
        xlabel={Time (s)},
        ylabel={LPIPS $\downarrow$},
        %xmin=0, xmax=80,
        ymin=0, ymax=0.2, 
        grid=major,
        legend style={at={(0.75, .02)}, anchor=south east},
        mark options={scale=1.5},
    ]

    % legend
    \addlegendimage{empty legend}
    \addlegendentry[color=otode]{OT-ODE}
    \addlegendimage{empty legend}
    \addlegendentry[color=flowpriors]{Flow-Priors}
    \addlegendimage{empty legend}
    \addlegendentry[color=dflow]{D-Flow}
    \addlegendimage{empty legend}
    \addlegendentry[color=pnpflow]{PnP-Flow}
    \addlegendimage{empty legend}
    \addlegendentry[color=restoraflow]{\textbf{RestoraFlow}}


    % Denoising
    \addplot[only marks, mark=*, color=otode] coordinates {(5.54, 0.078)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=*, color=flowpriors] coordinates {(67.10, 0.153)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=*, color=dflow] coordinates {(44.45, 0.184)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=*, color=pnpflow] coordinates {(9.86, 0.165)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=*, color=restoraflow] coordinates {(0.72, 0.051)};
    %\addlegendentry{RestoraFlow}

    % Box inpainting
    \addplot[only marks, mark=square*, color=otode] coordinates {(6.94, 0.048)};
    \addplot[only marks, mark=square*, color=flowpriors] coordinates {(67.05, 0.054)};
    %\addplot[only marks, mark=square*, color=dflow] coordinates {(126.09, 0.112)};
    \addplot[only marks, mark=square*, color=pnpflow] coordinates {(9.86, 0.124)};
    \addplot[only marks, mark=square*, color=restoraflow] coordinates {(3.96, 0.047)};

    % Superresolution
    %\addplot[only marks, mark=diamond*, color=otode] coordinates {(?, ?)};
    \addplot[only marks, mark=diamond*, color=flowpriors] coordinates {(67.30, 0.271)};
    %\addplot[only marks, mark=diamond*, color=dflow] coordinates {(?, ?)};
    \addplot[only marks, mark=diamond*, color=pnpflow] coordinates {(46.26, 0.180)};
    \addplot[only marks, mark=diamond*, color=restoraflow] coordinates {(14.48, 0.158)};

    % Random inpainting
    \addplot[only marks, mark=triangle*, color=otode] coordinates {(7.28, 0.094)};
    \addplot[only marks, mark=triangle*, color=flowpriors] coordinates {(67.69, 0.046)};
    %\addplot[only marks, mark=triangle*, color=dflow] coordinates {(266.18, 0.056)};
    \addplot[only marks, mark=triangle*, color=pnpflow] coordinates {(19.15, 0.042)};
    \addplot[only marks, mark=triangle*, color=restoraflow] coordinates {(7.48, 0.034)};
    \end{axis}
\end{tikzpicture}

==> Figures/tikz/lpips_vs_time_cat_overview_figure.tikz <==
\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

\definecolor{denoising}{HTML}{955196}
\definecolor{boxinpainting}{HTML}{69C7F8}
\definecolor{superresolution}{HTML}{CC3333}
\definecolor{randominpainting}{HTML}{FF9966}


\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=group,
            group size=2 by 1,
            % xticklabels at=edge bottom,
            horizontal sep=10pt
        },
        ylabel={Score},
        ymin=0, ymax=0.5,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
        height=7cm,
        grid=major,
    ]

    \nextgroupplot[xmax=80,
        xtick={0, 20, 40, 60, 80},
        xticklabels={0, 20, 40, 60},
        ytick={0, 0.1, 0.2, 0.3},
        %axis x line*=middle,
        axis y line*=left,
        width=7cm,
        mark options={scale=1.5},
        legend style={at={(2.05, .02)}, anchor=south east},
        legend cell align={left},
    ]

    \addlegendimage{mark=o,only marks,mark size=2}
    \addlegendentry{OT-ODE}
    \addlegendimage{mark=square,only marks,mark size=1.75}
    \addlegendentry{Flow-Priors}
    \addlegendimage{mark=diamond,only marks,mark size=2.5}
    \addlegendentry{D-Flow}
    \addlegendimage{mark=triangle,only marks,mark size=2.5}
    \addlegendentry{PnP-Flow}
    \addlegendimage{mark=pentagon,only marks,mark size=2.5}
    \addlegendentry{\textbf{RestoraFlow}}

    \addlegendimage{empty legend}
    \addlegendentry[color=denoising]{Denoising}
    \addlegendimage{empty legend}
    \addlegendentry[color=boxinpainting]{Box inpainting}
    \addlegendimage{empty legend}
    \addlegendentry[color=superresolution]{Superresolution}
    \addlegendimage{empty legend}
    \addlegendentry[color=randominpainting]{Random inpainting}

    % Denoising
    \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.078)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.153)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.184)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.165)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=pentagon*, mark size=2.5, color=denoising] coordinates {(0.72, 0.051)};
    %\addlegendentry{\textbf{RestoraFlow}}

    % Box inpainting
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.048)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.054)};
    %\addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.112)};
    \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.124)};
    \addplot[only marks, mark=pentagon*, mark size=2.5, color=boxinpainting] coordinates {(3.96, 0.047)};

    % Superresolution
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 0.285)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.271)};
    %\addplot[only marks, mark=diamond*, color=superresolution] coordinates {(261.84, 0.123)};
    \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.180)};
    \addplot[only marks, mark=pentagon*, mark size=2.5, color=superresolution] coordinates {(14.48, 0.158)};

    % Random inpainting
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.094)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.046)};
    %\addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.056)};
    \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.042)};
    \addplot[only marks, mark=pentagon*, mark size=2.5, color=randominpainting] coordinates {(7.48, 0.034)};

    \nextgroupplot[xmin=80,xmax=300,
        xtick={80, 190, 300},
        ylabel={},
        ytick={},
        yticklabels={},
        axis y line*=right,
        % axis x line*=middle,
        % axis x discontinuity=crunch,
        width=3cm,
        mark options={scale=1.5}
    ]
    \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.112)}; 
    \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(261.84, 0.123)};
    \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.056)};
    \end{groupplot}

    \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {AFHQ-Cat: LPIPS $\downarrow$};
    \node (title) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {Time (s)};
    
\end{tikzpicture}



% \begin{axis}[
%     title={AFHQ-Cat: LPIPS $\downarrow$},
%     xlabel={Time (s)},
%     ylabel={Score},
%     %xmin=0, xmax=80,
%     ymin=0, ymax=0.2, 
%     grid=major,
%     mark options={scale=1.5},
%     yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
% ]

% % Denoising
% \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.078)};
% %\addlegendentry{OT-ODE}
% \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.153)};
% %\addlegendentry{Flow-Priors}
% \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.184)};
% %\addlegendentry{D-Flow}
% \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.165)};
% %\addlegendentry{PnP-Flow}
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=denoising] coordinates {(0.72, 0.051)};
% %\addlegendentry{\textbf{RestoraFlow}}

% % Box inpainting
% \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.048)};
% \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.054)};
% %\addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.112)};
% \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.124)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=boxinpainting] coordinates {(3.96, 0.047)};

% % Superresolution
% %\addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(?, ?)};
% \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.271)};
% \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(7.28, 0.285)};
% \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.180)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=superresolution] coordinates {(14.48, 0.158)};

% % Random inpainting
% \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.094)};
% \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.046)};
% %\addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.056)};
% \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.042)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=randominpainting] coordinates {(7.48, 0.034)};
% \end{axis}

==> Figures/tikz/lpips_vs_time_celeba.tikz <==
% \definecolor{repaint}{HTML}{955196}
% \definecolor{otode}{HTML}{87A96B}
% \definecolor{flowpriors}{HTML}{CFB53B}
% \definecolor{dflow}{HTML}{FF9966}
% \definecolor{pnpflow}{HTML}{6699CC}
% \definecolor{restoraflow}{HTML}{CC3333}


% \definecolor{denoising}{HTML}{955196}
% \definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
% \definecolor{randominpainting}{HTML}{FF9966}

% \def\myopacity{0.7}

% \fbox{
% \begin{tikzpicture}[scale=0.6]
%     \begin{groupplot}[
%         group style={
%             group name=group,
%             group size=2 by 1,
%             % xticklabels at=edge bottom,
%             horizontal sep=4pt
%         },
%         % title={CelebA: LPIPS $\downarrow$},
%         %ylabel={Score},
%         ymin=0, ymax=0.15,
%         yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
%         height=6cm,
%         grid=major,
%     ]

%     \nextgroupplot[xmax=40,
%         xtick={0, 10, 20, 30, 40},
%         xticklabels={0, 10, 20, 30},
%         ytick={0, 0.05, 0.1, 0.15},
%         %axis x line*=middle,
%         axis y line*=left,
%         width=7cm,
%         mark options={scale=1.5}
%     ]

    
%     % Denoising
%     \addplot[only marks, mark=*, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(2.95, 0.033)};
%     %\addlegendentry{OT-ODE}
%     \addplot[only marks, mark=square*, mark size=1.5, color=denoising, opacity=\myopacity] coordinates {(26.22, 0.132)};
%     %\addlegendentry{Flow-Priors}
%     \addplot[only marks, mark=diamond*, color=denoising, opacity=\myopacity] coordinates {(22.73, 0.099)};
%     %\addlegendentry{D-Flow}
%     \addplot[only marks, mark=triangle*, color=denoising, opacity=\myopacity] coordinates {(4.60, 0.056)};
%     %\addlegendentry{PnP-Flow}

%     % Box inpainting
%     \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(32.89, 0.016)};
%     \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(3.68, 0.022)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting, opacity=\myopacity] coordinates {(26.22, 0.020)};
%     \addplot[only marks, mark=diamond*, color=boxinpainting, opacity=\myopacity] coordinates {(65.81, 0.041)};
%     \addplot[only marks, mark=triangle*, color=boxinpainting, opacity=\myopacity] coordinates {(4.60, 0.045)};

%     % Superresolution
%     \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(32.89, 0.014)};
%     \addplot[only marks, mark=*, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(3.76, 0.055)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=superresolution, opacity=\myopacity] coordinates {(26.22, 0.110)};
%     \addplot[only marks, mark=diamond*, color=superresolution, opacity=\myopacity] coordinates {(71.43, 0.031)};
%     \addplot[only marks, mark=triangle*, color=superresolution, opacity=\myopacity] coordinates {(4.60, 0.058)};
    
%     % Random inpainting
%     \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(32.89, 0.014)};
%     \addplot[only marks, mark=*, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(3.76, 0.051)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting, opacity=\myopacity] coordinates {(26.22, 0.019)};
%     \addplot[only marks, mark=diamond*, color=randominpainting, opacity=\myopacity] coordinates {(131.78, 0.021)}; 
%     \addplot[only marks, mark=triangle*, color=randominpainting, opacity=\myopacity] coordinates {(4.60, 0.022)};
    
%     % OURS
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.58, 0.019)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(2.06, 0.018)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.014)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.015)};



%     \nextgroupplot[xmin=40,xmax=200,
%         xtick={40, 120, 200},
%         ylabel={},
%         ytick={},
%         yticklabels={},
%         axis y line*=right,
%         % axis x line*=middle,
%         % axis x discontinuity=crunch,
%         width=3cm,
%         mark options={scale=1.5}
%     ]


%     % Denoising
%     \addplot[only marks, mark=*, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(2.95, 0.033)};
%     %\addlegendentry{OT-ODE}
%     \addplot[only marks, mark=square*, mark size=1.5, color=denoising, opacity=\myopacity] coordinates {(26.22, 0.132)};
%     %\addlegendentry{Flow-Priors}
%     \addplot[only marks, mark=diamond*, color=denoising, opacity=\myopacity] coordinates {(22.73, 0.099)};
%     %\addlegendentry{D-Flow}
%     \addplot[only marks, mark=triangle*, color=denoising, opacity=\myopacity] coordinates {(4.60, 0.056)};
%     %\addlegendentry{PnP-Flow}

%     % Box inpainting
%     \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(32.89, 0.016)};
%     \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(3.68, 0.022)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting, opacity=\myopacity] coordinates {(26.22, 0.020)};
%     \addplot[only marks, mark=diamond*, color=boxinpainting, opacity=\myopacity] coordinates {(65.81, 0.041)};
%     \addplot[only marks, mark=triangle*, color=boxinpainting, opacity=\myopacity] coordinates {(4.60, 0.045)};

%     % Superresolution
%     \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(32.89, 0.014)};
%     \addplot[only marks, mark=*, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(3.76, 0.055)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=superresolution, opacity=\myopacity] coordinates {(26.22, 0.110)};
%     \addplot[only marks, mark=diamond*, color=superresolution, opacity=\myopacity] coordinates {(71.43, 0.031)};
%     \addplot[only marks, mark=triangle*, color=superresolution, opacity=\myopacity] coordinates {(4.60, 0.058)};
    
%     % Random inpainting
%     \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(32.89, 0.014)};
%     \addplot[only marks, mark=*, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(3.76, 0.051)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting, opacity=\myopacity] coordinates {(26.22, 0.019)};
%     \addplot[only marks, mark=diamond*, color=randominpainting, opacity=\myopacity] coordinates {(131.78, 0.021)}; 
%     \addplot[only marks, mark=triangle*, color=randominpainting, opacity=\myopacity] coordinates {(4.60, 0.022)};
    
%     % OURS
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.58, 0.019)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(2.06, 0.018)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.014)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.015)};


%     \end{groupplot}

%     \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {\scriptsize CelebA: LPIPS $\downarrow$};
%     \node (xlabel) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {\scriptsize Time (s)};
%     \node[rotate=90] (ylabel) at ($(group c1r1.west)+(-1.2cm,0)$) {\scriptsize Score};
   
% \end{tikzpicture}
% }








\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}


% \definecolor{denoising}{HTML}{955196}
% \definecolor{denoising}{HTML}{535ffa}
\definecolor{denoising}{HTML}{9466FF}
\definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
\definecolor{superresolution}{HTML}{D93F50}
\definecolor{randominpainting}{HTML}{FF9966}

\def\myopacity{1}

%\fbox{
\begin{tikzpicture}[scale=0.59]
    \begin{groupplot}[
        group style={
            group name=group,
            group size=2 by 1,
            % xticklabels at=edge bottom,
            horizontal sep=10pt,
        },
        % title={CelebA: LPIPS $\downarrow$},
        %ylabel={Score},
        ymin=0, ymax=0.15,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
        height=6cm,
        grid=major,
    ]

    \nextgroupplot[xmax=8,
        xtick={0, 2, 4, 6, 8},
        xticklabels={0, 2, 4, 6},
        ytick={0, 0.05, 0.1, 0.15},
        %axis x line*=middle,
        axis y line*=left,
        width=6cm,
        mark options={scale=1.5}
    ]

    
    % Denoising
    \addplot[only marks, mark=+, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(11.57, 0.076)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=*, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(2.95, 0.033)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=square*, mark size=1.5, color=denoising, opacity=\myopacity] coordinates {(26.22, 0.132)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising, opacity=\myopacity] coordinates {(22.73, 0.099)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising, opacity=\myopacity] coordinates {(4.60, 0.056)};
    %\addlegendentry{PnP-Flow}

    % Box inpainting
    \addplot[only marks, mark=+, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(11.57, 0.019)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(32.89, 0.016)};
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(3.68, 0.022)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting, opacity=\myopacity] coordinates {(26.22, 0.020)};
    \addplot[only marks, mark=diamond*, color=boxinpainting, opacity=\myopacity] coordinates {(65.81, 0.041)};
    \addplot[only marks, mark=triangle*, color=boxinpainting, opacity=\myopacity] coordinates {(4.60, 0.045)};

    % Superresolution
    \addplot[only marks, mark=+, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(11.57, 0.046)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(32.89, 0.014)};
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(3.76, 0.055)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution, opacity=\myopacity] coordinates {(26.22, 0.110)};
    \addplot[only marks, mark=diamond*, color=superresolution, opacity=\myopacity] coordinates {(71.43, 0.031)};
    \addplot[only marks, mark=triangle*, color=superresolution, opacity=\myopacity] coordinates {(4.60, 0.058)};
    
    % Random inpainting
    \addplot[only marks, mark=+, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(11.57, 0.031)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(32.89, 0.014)};
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(3.76, 0.051)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting, opacity=\myopacity] coordinates {(26.22, 0.019)};
    \addplot[only marks, mark=diamond*, color=randominpainting, opacity=\myopacity] coordinates {(131.78, 0.021)}; 
    \addplot[only marks, mark=triangle*, color=randominpainting, opacity=\myopacity] coordinates {(4.60, 0.022)};
    
    % OURS
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.58, 0.019)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(2.06, 0.018)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.014)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.015)};


    \nextgroupplot[xmin=8,xmax=150,
        xtick={8, 50, 100, 150},
        ylabel={},
        ytick={},
        yticklabels={},
        axis y line*=right,
        % axis x line*=middle,
        % axis x discontinuity=crunch,
        width=4cm,
        mark options={scale=1.5}
    ]


    % Denoising
    \addplot[only marks, mark=+, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(11.57, 0.076)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=*, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(2.95, 0.033)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=square*, mark size=1.5, color=denoising, opacity=\myopacity] coordinates {(26.22, 0.132)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising, opacity=\myopacity] coordinates {(22.73, 0.099)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising, opacity=\myopacity] coordinates {(4.60, 0.056)};
    %\addlegendentry{PnP-Flow}

    % Box inpainting
    \addplot[only marks, mark=+, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(11.57, 0.019)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(32.89, 0.016)};
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(3.68, 0.022)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting, opacity=\myopacity] coordinates {(26.22, 0.020)};
    \addplot[only marks, mark=diamond*, color=boxinpainting, opacity=\myopacity] coordinates {(65.81, 0.041)};
    \addplot[only marks, mark=triangle*, color=boxinpainting, opacity=\myopacity] coordinates {(4.60, 0.045)};

    % Superresolution
    \addplot[only marks, mark=+, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(11.57, 0.046)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(32.89, 0.014)};
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(3.76, 0.055)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution, opacity=\myopacity] coordinates {(26.22, 0.110)};
    \addplot[only marks, mark=diamond*, color=superresolution, opacity=\myopacity] coordinates {(71.43, 0.031)};
    \addplot[only marks, mark=triangle*, color=superresolution, opacity=\myopacity] coordinates {(4.60, 0.058)};
    
    % Random inpainting
    \addplot[only marks, mark=+, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(11.57, 0.031)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(32.89, 0.014)};
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(3.76, 0.051)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting, opacity=\myopacity] coordinates {(26.22, 0.019)};
    \addplot[only marks, mark=diamond*, color=randominpainting, opacity=\myopacity] coordinates {(131.78, 0.021)}; 
    \addplot[only marks, mark=triangle*, color=randominpainting, opacity=\myopacity] coordinates {(4.60, 0.022)};
    
    % OURS
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.58, 0.019)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(2.06, 0.018)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.014)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.015)};


    \end{groupplot}

    \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {\scriptsize CelebA: LPIPS $\downarrow$};
    \node (xlabel) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {\scriptsize Time (s)};
    \node[rotate=90] (ylabel) at ($(group c1r1.west)+(-1.2cm,0)$) {\scriptsize Score};

    % Tilde
    \node[inner sep=0, anchor=north west] (tilde) at ($(group c1r1.east)+(-0.01cm,0)$) {\tiny $\sim$};
    
\end{tikzpicture}
%}










% \fbox{
% \begin{tikzpicture}
%     \begin{groupplot}[
%         group style={
%             group name=group,
%             group size=2 by 1,
%             % xticklabels at=edge bottom,
%             horizontal sep=4pt
%         },
%         % title={CelebA: LPIPS $\downarrow$},
%         % xlabel={Time (s)},
%         ylabel={Score},
%         ymin=0, ymax=0.15,
%         yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
%         height=7cm,
%         grid=major,
%     ]

%     \nextgroupplot[xmax=80,
%         xtick={0, 20, 40, 60, 80},
%         xticklabels={0, 20, 40, 60},
%         ytick={0, 0.05, 0.1, 0.15},
%         %axis x line*=middle,
%         axis y line*=left,
%         width=7cm,
%         mark options={scale=1.5}
%     ]
    
%     % Denoising
%     \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(2.95, 0.033)};
%     %\addlegendentry{OT-ODE}
%     \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(26.22, 0.132)};
%     %\addlegendentry{Flow-Priors}
%     \addplot[only marks, mark=diamond*, color=denoising] coordinates {(22.73, 0.099)};
%     %\addlegendentry{D-Flow}
%     \addplot[only marks, mark=triangle*, color=denoising] coordinates {(4.60, 0.056)};
%     %\addlegendentry{PnP-Flow}

%     % Box inpainting
%     \addplot[only marks, mark=asterisk, color=boxinpainting] coordinates {(32.89, 0.016)};
%     \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(3.68, 0.022)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(26.22, 0.020)};
%     \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(65.81, 0.041)};
%     \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(4.60, 0.045)};

%     % Superresolution
%     \addplot[only marks, mark=asterisk, color=superresolution] coordinates {(32.89, 0.014)};
%     \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(3.76, 0.055)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(26.22, 0.110)};
%     \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(71.43, 0.031)};
%     \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(4.60, 0.058)};
    
%     % Random inpainting
%     \addplot[only marks, mark=asterisk, color=randominpainting] coordinates {(32.89, 0.014)};
%     \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(3.76, 0.051)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(26.22, 0.019)};
%     \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(131.78, 0.021)}; 
%     \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(4.60, 0.022)};
    
%     % OURS
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising}, mark size=4] coordinates {(0.58, 0.019)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting}, mark size=4] coordinates {(2.06, 0.018)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution}, mark size=4] coordinates {(3.63, 0.014)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting}, mark size=4] coordinates {(3.63, 0.015)};



%     \nextgroupplot[xmin=80,xmax=200,
%         xtick={80, 140, 200},
%         ylabel={},
%         ytick={},
%         yticklabels={},
%         axis y line*=right,
%         % axis x line*=middle,
%         % axis x discontinuity=crunch,
%         width=3cm,
%         mark options={scale=1.5}
%     ]

%     % Denoising
%     \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(2.95, 0.033)};
%     %\addlegendentry{OT-ODE}
%     \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(26.22, 0.132)};
%     %\addlegendentry{Flow-Priors}
%     \addplot[only marks, mark=diamond*, color=denoising] coordinates {(22.73, 0.099)};
%     %\addlegendentry{D-Flow}
%     \addplot[only marks, mark=triangle*, color=denoising] coordinates {(4.60, 0.056)};
%     %\addlegendentry{PnP-Flow}

%     % Box inpainting
%     \addplot[only marks, mark=asterisk, color=boxinpainting] coordinates {(32.89, 0.016)};
%     \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(3.68, 0.022)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(26.22, 0.020)};
%     \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(65.81, 0.041)};
%     \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(4.60, 0.045)};

%     % Superresolution
%     \addplot[only marks, mark=asterisk, color=superresolution] coordinates {(32.89, 0.014)};
%     \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(3.76, 0.055)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(26.22, 0.110)};
%     \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(71.43, 0.031)};
%     \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(4.60, 0.058)};
    
%     % Random inpainting
%     \addplot[only marks, mark=asterisk, color=randominpainting] coordinates {(32.89, 0.014)};
%     \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(3.76, 0.051)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(26.22, 0.019)};
%     \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(131.78, 0.021)}; 
%     \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(4.60, 0.022)};
    
%     % OURS
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising}, mark size=4] coordinates {(0.58, 0.019)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting}, mark size=4] coordinates {(2.06, 0.018)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution}, mark size=4] coordinates {(3.63, 0.014)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting}, mark size=4] coordinates {(3.63, 0.015)};

%     \end{groupplot}

%     \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {CelebA: LPIPS $\downarrow$};
%     \node (title) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {Time (s)};
   
% \end{tikzpicture}
% }








 % \begin{axis}[
    %     title={CelebA: LPIPS $\downarrow$},
    %     xlabel={Time (s)},
    %     ylabel={Score},
    %     %xmin=0, xmax=100,
    %     ymin=0, ymax=0.15, 
    %     grid=major,
    %     legend style={at={(1, .5)}, anchor=south east},
    %     mark options={scale=1.5},
    %     yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
    %     height=7cm,
    %     %xmode=log,
    % ]

 
    % % Denoising
    % \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(2.95, 0.033)};
    % %\addlegendentry{OT-ODE}
    % \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(26.22, 0.132)};
    % %\addlegendentry{Flow-Priors}
    % \addplot[only marks, mark=diamond*, color=denoising] coordinates {(22.73, 0.099)};
    % %\addlegendentry{D-Flow}
    % \addplot[only marks, mark=triangle*, color=denoising] coordinates {(4.60, 0.056)};
    % %\addlegendentry{PnP-Flow}

    % % Box inpainting
    % \addplot[only marks, mark=asterisk, color=boxinpainting] coordinates {(32.89, 0.016)};
    % \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(3.68, 0.022)};
    % \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(26.22, 0.020)};
    % \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(65.81, 0.041)};
    % \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(4.60, 0.045)};

    % % Superresolution
    % \addplot[only marks, mark=asterisk, color=superresolution] coordinates {(32.89, 0.014)};
    % \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(3.76, 0.055)};
    % \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(26.22, 0.110)};
    % \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(71.43, 0.031)};
    % \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(4.60, 0.056)};
    
    % % Random inpainting
    % \addplot[only marks, mark=asterisk, color=randominpainting] coordinates {(32.89, 0.014)};
    % \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(3.76, 0.051)};
    % \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(26.22, 0.019)};
    % %\addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(131.78, 32.48)};
    % \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(4.60, 0.022)};

    % % OURS
    % \addplot[only marks, mark=pentagon*, mark size=2.5, color=denoising] coordinates {(0.58, 0.019)};
    % \addplot[only marks, mark=pentagon*, mark size=2.5, color=boxinpainting] coordinates {(2.06, 0.018)};
    % \addplot[only marks, mark=pentagon*, mark size=2.5, color=superresolution] coordinates {(3.63, 0.014)};
    % \addplot[only marks, mark=pentagon*, mark size=2.5, color=randominpainting] coordinates {(3.63, 0.015)};
    % \end{axis}



==> Figures/tikz/overview_figure.tikz <==
% \definecolor{repaint}{HTML}{955196}
% \definecolor{otode}{HTML}{87A96B}
% \definecolor{flowpriors}{HTML}{CFB53B}
% \definecolor{dflow}{HTML}{FF9966}
% \definecolor{pnpflow}{HTML}{6699CC}
% \definecolor{restoraflow}{HTML}{CC3333}

% \definecolor{denoising}{HTML}{955196}
% \definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
% \definecolor{randominpainting}{HTML}{FF9966}


% \begin{tikzpicture}
%     % trade-off plot
%     \node[scale=0.9] (plot) at (0, 0) {
%         \begin{tikzpicture}
%             \begin{groupplot}[
%                 group style={
%                     group name=group,
%                     group size=2 by 1,
%                     % xticklabels at=edge bottom,
%                     horizontal sep=10pt
%                 },
%                 ylabel={\small Score},
%                 ymin=0, ymax=0.5,
%                 yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
%                 grid=major,
%             ]
        
%             \nextgroupplot[xmax=80,
%                 xtick={0, 20, 40, 60, 80},
%                 xticklabels={0, 20, 40, 60},
%                 ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
%                 %axis x line*=middle,
%                 axis y line*=left,
%                 width=6cm,
%                 scale only axis,
%                 height=5cm,
%                 mark options={scale=1.5},
%             ]
    
%             % Denoising points
%             \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.078)};
%             %\addlegendentry{OT-ODE}
%             \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.153)};
%             %\addlegendentry{Flow-Priors}
%             \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.184)};
%             %\addlegendentry{D-Flow}
%             \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.165)};
%             %\addlegendentry{PnP-Flow}
%             \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising}, mark size=4] coordinates {(0.72, 0.051)};
%             %\addlegendentry{\textbf{RestoraFlow}}
        
%             % Box inpainting points
%             \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.048)};
%             \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.054)};
%             %\addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.112)};
%             \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.124)};
%             \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting}, mark size=4] coordinates {(3.96, 0.047)};
        
%             % Superresolution points
%             \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 0.285)};
%             \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.271)};
%             %\addplot[only marks, mark=diamond*, color=superresolution] coordinates {(261.84, 0.123)};
%             \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.180)};
%             \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution}, mark size=4] coordinates {(14.48, 0.158)};
        
%             % Random inpainting points
%             \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.094)};
%             \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.046)};
%             %\addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.056)};
%             \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.042)};
%             \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting}, mark size=4] coordinates {(7.48, 0.034)};


%             % Legend: Methods
%             % \node[scale=0.6, inner sep=2pt, draw=black, fill=white, anchor=north west, text width=6cm] at (axis cs:0.3, 0.495) {%
%             %   Methods: \\
%             %   \vspace{1mm}
%             %   \begin{tabular}{c @{\hspace{2pt}} l c @{\hspace{2pt}} l}
%             %     \scalebox{1.2}{$\circ$} & OT-ODE \cite{pokle2024training} & \scalebox{0.8}{$\square$} & Flow-Priors \cite{zhang2024flow} \\
%             %     \scalebox{1.2}{$\diamond$} & D-Flow \cite{benhamu2024dflow} & \scalebox{0.8}{$\triangle$} & PnP-Flow \cite{martin2024pnp}  \\
%             %     \scalebox{1.2}{$\pentagon$} & \textbf{Restora-Flow} & & \\
%             %   \end{tabular}
%             % };

%             % Legend: Methods
%             \node[scale=0.7, inner sep=2pt, draw=black, fill=white, anchor=north west, text width=3.2cm] at (axis cs:0.3, 0.495) {%
%               Methods: \\
%               \vspace{1mm}
%               \begin{tabular}{c @{\hspace{2pt}} l }
%                 \scalebox{1.2}{$\circ$} & OT-ODE \cite{pokle2024training} \\ \scalebox{0.8}{$\square$} & Flow-Priors \cite{zhang2024flow} \\
%                 \scalebox{1.2}{$\diamond$} & D-Flow \cite{benhamu2024dflow} \\ \scalebox{0.8}{$\triangle$} & PnP-Flow \cite{martin2024pnp}  \\
%                 \scalebox{1.2}{$\pentagon$} & \textbf{Restora-Flow} \\
%               \end{tabular}
%             };

%              % Legend: Tasks
%             \node[scale=0.7, inner sep=2pt, draw=black, fill=white, anchor=north west, text width=3.2cm] at (axis cs:35, 0.495) {%
%                 %\begin{tabular}{p{2.5cm} l}
%                 % (axis cs:0.3, 0.385)
%               Tasks:\\
%               \vspace{1mm}
%               \begin{tabular}{l}
%                 \\
%                 {\color{denoising} Denoising} \\ 
%                 {\color{superresolution} Super-resolution} \\
%                 {\color{boxinpainting} Box inpainting} \\ 
%                 {\color{randominpainting} Random inpainting} \\
%               \end{tabular}
%             };

%             % % Legend: Tasks
%             % \node[scale=0.6, inner sep=2pt, draw=black, fill=white, anchor=north west, text width=5.6cm] at (axis cs:0.3, 0.385) {%
%             %     %\begin{tabular}{p{2.5cm} l}
%             %     % (axis cs:0.3, 0.385)
%             %   Tasks:\\
%             %   \vspace{1mm}
%             %   \begin{tabular}{l l}
%             %     {\color{denoising} Denoising} & {\color{superresolution} Superresolution} \\
%             %     {\color{boxinpainting} Box inpainting} & {\color{randominpainting} Random inpainting} \\
%             %   \end{tabular}
%             % };
  
%             % Outliers plot
%             \nextgroupplot[xmin=80,xmax=300,
%                 xtick={80, 190, 300},
%                 clip=false,
%                 ylabel={},
%                 ytick={},
%                 yticklabels={},
%                 axis y line*=right,
%                 % axis x line*=middle,
%                 % axis x discontinuity=crunch,
%                 width=1.75cm,
%                 scale only axis,
%                 height=5cm,
%                 mark options={scale=1.5}
%             ]
%             \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.112)}; 
%             \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(261.84, 0.123)};
%             \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.056)};


%             % Qualitative results
%             \node[inner sep=0, anchor=north west] (cat_denoising) at (axis cs:400, 0.5)
%             {\includegraphics[height=5cm]{Figures/tikz/overview_figure_images/cat_denoising.png}};

%             \node[inner sep=0, anchor=north west] (celeba_superresolution) at (axis cs:720, 0.5)
%             {\includegraphics[height=5cm]{Figures/tikz/overview_figure_images/celeba_superresolution.png}};

%             \node[inner sep=0, anchor=north west] (coco_random_inpainting) at (axis cs:1040, 0.5)
%             {\includegraphics[height=5cm]{Figures/tikz/overview_figure_images/coco_random_inpainting.png}};

%             \node[inner sep=0, anchor=north west] (medical_box_inpainting) at (axis cs:1360, 0.5)
%             {\includegraphics[height=5cm]{Figures/tikz/overview_figure_images/medical_box_inpainting.png}};

%             \end{groupplot}

%             % Title and plot label
%             \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {AFHQ-Cat: LPIPS $\downarrow$};
%             \node (xlabel) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {\small Time (s)};


%             % Tilde
%             \node[inner sep=0, anchor=north west] (tilde) at ($(group c1r1.east)+(0.02cm,0)$) {$\sim$};


%             % Task labels
%             \node[inner sep=0] (denoising) at ($(cat_denoising |- xlabel)$) {\small Denoising};
%             \node[inner sep=0] (superresolution) at ($(celeba_superresolution |- xlabel)$) {\small Superresolution};
%             \node[inner sep=0] (randominpainting) at ($(coco_random_inpainting |- xlabel)$) {\small Random inpainting};
%             \node[inner sep=0] (randominpainting) at ($(medical_box_inpainting |- xlabel)$) {\small Box inpainting};
        
%         \end{tikzpicture}
%     };

% \end{tikzpicture}










\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

% \definecolor{denoising}{HTML}{955196}
% \definecolor{denoising}{HTML}{535ffa}
\definecolor{denoising}{HTML}{9466FF}
\definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
\definecolor{superresolution}{HTML}{D93F50}
\definecolor{randominpainting}{HTML}{FF9966}


\begin{tikzpicture}
    % trade-off plot
    \node[scale=0.9] (plot) at (0, 0) {
        \begin{tikzpicture}
            \begin{groupplot}[
                group style={
                    group name=group,
                    group size=2 by 1,
                    % xticklabels at=edge bottom,
                    horizontal sep=10pt
                },
                ylabel={\small Score},
                ymin=0, ymax=0.5,
                yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
                grid=major,
            ]
        
            \nextgroupplot[xmax=50,
                xtick={0, 10, 20, 30, 40, 50},
                xticklabels={0, 10, 20, 30, 40},
                ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
                %axis x line*=middle,
                axis y line*=left,
                width=6cm,
                scale only axis,
                height=5cm,
                mark options={scale=1.5},
            ]
    
            % Denoising points
            \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.078)};
            %\addlegendentry{OT-ODE}
            \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.153)};
            %\addlegendentry{Flow-Priors}
            \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.184)};
            %\addlegendentry{D-Flow}
            \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.165)};
            %\addlegendentry{PnP-Flow}
            \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising}, mark size=4] coordinates {(0.72, 0.051)};
            %\addlegendentry{\textbf{RestoraFlow}}
        
            % Box inpainting points
            \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.048)};
            \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.054)};
            \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.112)};
            \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.124)};
            \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting}, mark size=4] coordinates {(3.96, 0.047)};
        
            % Superresolution points
            \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 0.285)};
            \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.271)};
            \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(261.84, 0.123)};
            \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.180)};
            \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution}, mark size=4] coordinates {(14.48, 0.158)};
        
            % Random inpainting points
            \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.094)};
            \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.046)};
            \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.056)};
            \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.042)};
            \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting}, mark size=4] coordinates {(7.48, 0.034)};


            % Legend: Methods
            % \node[scale=0.6, inner sep=2pt, draw=black, fill=white, anchor=north west, text width=6cm] at (axis cs:0.3, 0.495) {%
            %   Methods: \\
            %   \vspace{1mm}
            %   \begin{tabular}{c @{\hspace{2pt}} l c @{\hspace{2pt}} l}
            %     \scalebox{1.2}{$\circ$} & OT-ODE \cite{pokle2024training} & \scalebox{0.8}{$\square$} & Flow-Priors \cite{zhang2024flow} \\
            %     \scalebox{1.2}{$\diamond$} & D-Flow \cite{benhamu2024dflow} & \scalebox{0.8}{$\triangle$} & PnP-Flow \cite{martin2024pnp}  \\
            %     \scalebox{1.2}{$\pentagon$} & \textbf{Restora-Flow} & & \\
            %   \end{tabular}
            % };



            % Legend: Methods
            \node[scale=0.7, inner sep=2pt, draw=black, fill=white, anchor=north west, text width=3.2cm] at (axis cs:-3.7, 0.495) {%
              Methods: \\
              \vspace{1mm}
              \begin{tabular}{c @{\hspace{2pt}} l }
                \scalebox{1.2}{$\circ$} & OT-ODE \cite{pokle2024training} \\ \scalebox{0.8}{$\square$} & Flow-Priors \cite{zhang2024flow} \\
                \scalebox{1.2}{$\diamond$} & D-Flow \cite{benhamu2024dflow} \\ \scalebox{0.8}{$\triangle$} & PnP-Flow \cite{martin2024pnp}  \\
                \scalebox{1.2}{$\pentagon$} & \textbf{Restora-Flow} \\
              \end{tabular}
            };

             % Legend: Tasks
            \node[scale=0.7, inner sep=2pt, draw=black, fill=white, anchor=north west, text width=3.2cm] at (axis cs:28.3, 0.495) {%
                %\begin{tabular}{p{2.5cm} l}
                % (axis cs:0.3, 0.385)
              Tasks:\\
              \vspace{1mm}
              \begin{tabular}{l}
                % \\
                {\color{denoising} Denoising} \\ 
                {\color{superresolution} Super-resolution} \\
                {\color{boxinpainting} Box inpainting} \\ 
                {\color{randominpainting} Random inpainting} \\
              \end{tabular}
            };

            

            % % Legend: Methods
            % \node[scale=0.7, inner sep=2pt, draw=black, fill=white, anchor=north west, text width=3.2cm] at (axis cs:-4.2, 0.5) {%
            %   Methods: \\
            %   \vspace{1mm}
            %   \begin{tabular}{c @{\hspace{2pt}} l }
            %     \scalebox{1.2}{$\circ$} & OT-ODE \cite{pokle2024training} \\ \scalebox{0.8}{$\square$} & Flow-Priors \cite{zhang2024flow} \\
            %     \scalebox{1.2}{$\diamond$} & D-Flow \cite{benhamu2024dflow} \\ \scalebox{0.8}{$\triangle$} & PnP-Flow \cite{martin2024pnp}  \\
            %     \scalebox{1.2}{$\pentagon$} & \textbf{Restora-Flow} \\
            %   \end{tabular}
            % };

            %  % Legend: Tasks
            % \node[scale=0.7, inner sep=2pt, draw=black, fill=white, anchor=north west, text width=3.2cm] at (axis cs:28.8, 0.5) {%
            %     %\begin{tabular}{p{2.5cm} l}
            %     % (axis cs:0.3, 0.385)
            %   Tasks:\\
            %   \vspace{1mm}
            %   \begin{tabular}{l}
            %     % \\
            %     {\color{denoising} Denoising} \\ 
            %     {\color{superresolution} Super-resolution} \\
            %     {\color{boxinpainting} Box inpainting} \\ 
            %     {\color{randominpainting} Random inpainting} \\
            %   \end{tabular}
            % };




            % % Legend: Tasks
            % \node[scale=0.6, inner sep=2pt, draw=black, fill=white, anchor=north west, text width=5.6cm] at (axis cs:0.3, 0.385) {%
            %     %\begin{tabular}{p{2.5cm} l}
            %     % (axis cs:0.3, 0.385)
            %   Tasks:\\
            %   \vspace{1mm}
            %   \begin{tabular}{l l}
            %     {\color{denoising} Denoising} & {\color{superresolution} Superresolution} \\
            %     {\color{boxinpainting} Box inpainting} & {\color{randominpainting} Random inpainting} \\
            %   \end{tabular}
            % };
  
            % Outliers plot
            \nextgroupplot[xmin=50,xmax=300,
                xtick={50, 100, 200, 300},
                clip=false,
                ylabel={},
                ytick={},
                yticklabels={},
                axis y line*=right,
                % axis x line*=middle,
                % axis x discontinuity=crunch,
                width=2.75cm,
                scale only axis,
                height=5cm,
                mark options={scale=1.5}
            ]


            % Denoising points
            % \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.078)};
            %\addlegendentry{OT-ODE}
            \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.153)};
            %\addlegendentry{Flow-Priors}
            % \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.184)};
            %\addlegendentry{D-Flow}
            % \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.165)};
            %\addlegendentry{PnP-Flow}
            % \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising}, mark size=4] coordinates {(0.72, 0.051)};
            %\addlegendentry{\textbf{RestoraFlow}}
        
            % Box inpainting points
            % \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.048)};
            \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.054)};
            \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.112)};
            % \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.124)};
            % \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting}, mark size=4] coordinates {(3.96, 0.047)};
        
            % Superresolution points
            % \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 0.285)};
            \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.271)};
            \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(261.84, 0.123)};
            % \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.180)};
            % \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution}, mark size=4] coordinates {(14.48, 0.158)};
        
            % Random inpainting points
            % \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.094)};
            \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.046)};
            \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.056)};
            % \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.042)};
            % \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting}, mark size=4] coordinates {(7.48, 0.034)};


            

            % Qualitative results
            \node[inner sep=0, anchor=north west] (cat_denoising) at (axis cs:340, 0.5)
            {\includegraphics[height=5cm]{Figures/tikz/overview_figure_images/cat_denoising.png}};

            \node[inner sep=0, anchor=north west] (celeba_superresolution) at (axis cs:574, 0.5)
            {\includegraphics[height=5cm]{Figures/tikz/overview_figure_images/celeba_superresolution.png}};

            \node[inner sep=0, anchor=north west] (coco_random_inpainting) at (axis cs:808, 0.5)
            {\includegraphics[height=5cm]{Figures/tikz/overview_figure_images/coco_random_inpainting.png}};

            \node[inner sep=0, anchor=north west] (medical_box_inpainting) at (axis cs:1042, 0.5)
            {\includegraphics[height=5cm]{Figures/tikz/overview_figure_images/medical_box_inpainting.png}};

            \end{groupplot}

            % Title and plot label
            \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.4cm)$) {\small AFHQ-Cat: LPIPS $\downarrow$};
            \node (xlabel) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.7cm)$) {\small Time (s)};


            % Tilde
            \node[inner sep=0, anchor=north west] (tilde) at ($(group c1r1.east)+(0.02cm,0)$) {$\sim$};


            % Task labels
            \node[inner sep=0] (denoising) at ($(cat_denoising |- xlabel)$) {\small Denoising};
            \node[inner sep=0] (superresolution) at ($(celeba_superresolution |- xlabel)$) {\small Super-resolution};
            \node[inner sep=0] (randominpainting) at ($(coco_random_inpainting |- xlabel)$) {\small Random inpainting};
            \node[inner sep=0] (randominpainting) at ($(medical_box_inpainting |- xlabel)$) {\small Box inpainting};
        
        \end{tikzpicture}
    };

\end{tikzpicture}


==> Figures/tikz/plot_legend_horizontal.tikz <==
\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

% \definecolor{denoising}{HTML}{955196}
% \definecolor{denoising}{HTML}{535ffa}
\definecolor{denoising}{HTML}{9466FF}
\definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
\definecolor{superresolution}{HTML}{D93F50}
\definecolor{randominpainting}{HTML}{FF9966}


% \begin{tikzpicture} 
%     \begin{axis}[%
%     legend columns=10, 
%     hide axis,
%     xmin=10,
%     xmax=100,
%     ymin=0,
%     ymax=0.4,
%     height=2cm,
%     width=10cm,
%     legend style={draw=white!15!black, legend cell align=left}
%     ]
    
%     % \addlegendimage{red,mark=square*}
%     % \addlegendentry{Standart estimation};
%     % \addlegendimage{blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=asterisk,mark options={solid}}
%     % \addlegendentry{Corrected Frobenius estimation};


%     % legend
%     \addlegendimage{mark=asterisk,only marks,mark size=2}
%     \addlegendentry{RePaint \phantom{x}}
%     \addlegendimage{mark=o,only marks,mark size=2}
%     \addlegendentry{OT-ODE \phantom{x}}
%     \addlegendimage{mark=square,only marks,mark size=1.75}
%     \addlegendentry{Flow-Priors \phantom{x}}
%     \addlegendimage{mark=diamond,only marks,mark size=2.5}
%     \addlegendentry{D-Flow \phantom{x}}
%     \addlegendimage{mark=triangle,only marks,mark size=2.5}
%     \addlegendentry{PnP-Flow \phantom{x}}
%     \addlegendimage{mark=pentagon,only marks,mark size=2.5}
%     \addlegendentry{\textbf{RestoraFlow} \phantom{x}}
%     \addlegendimage{empty legend}
%     \addlegendentry[color=denoising]{Denoising \phantom{x}}
%     \addlegendimage{empty legend}
%     \addlegendentry[color=boxinpainting]{Box inpainting \phantom{x}}
%     \addlegendimage{empty legend}
%     \addlegendentry[color=superresolution]{Superresolution \phantom{x}}
%     \addlegendimage{empty legend}
%     \addlegendentry[color=randominpainting]{Random inpainting}
    
    
%     \end{axis}
% \end{tikzpicture}





\begin{tikzpicture}[scale=0.63]
    \begin{axis}[%
    legend columns=6, 
    hide axis,
    xmin=10,
    xmax=100,
    ymin=0,
    ymax=0.4,
    height=2cm,
    width=10cm,
    legend style={draw=white!15!black, legend cell align=left}
    ]
    
    % \addlegendimage{red,mark=square*}
    % \addlegendentry{Standart estimation};
    % \addlegendimage{blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=asterisk,mark options={solid}}
    % \addlegendentry{Corrected Frobenius estimation};


    % legend
    \addlegendimage{mark=asterisk,only marks,mark size=2}
    \addlegendentry{RePaint \phantom{x}}
    \addlegendimage{mark=square,only marks,mark size=1.75}
    \addlegendentry{Flow-Priors \phantom{x}}
    \addlegendimage{mark=triangle,only marks,mark size=2.5}
    \addlegendentry{PnP-Flow \phantom{x}}
    \addlegendimage{mark=pentagon,only marks,mark size=2.5}
    \addlegendentry{\textbf{Restora-Flow} \phantom{x}}
    \addlegendimage{empty legend}
    \addlegendentry[color=denoising]{Denoising \phantom{x}}
    \addlegendimage{empty legend}
    \addlegendentry[color=superresolution]{Super-resolution \phantom{x}}
    \addlegendimage{mark=+,only marks,mark size=1.75}
    \addlegendentry{DDNM\textsuperscript{+} \phantom{x}}
    \addlegendimage{mark=o,only marks,mark size=2}
    \addlegendentry{OT-ODE \phantom{x}}
    \addlegendimage{mark=diamond,only marks,mark size=2.5}
    \addlegendentry{D-Flow \phantom{x}}
    \addlegendimage{empty legend}
    \addlegendentry[color=boxinpainting]{\phantom{x}}
    \addlegendimage{empty legend}
    \addlegendentry[color=boxinpainting]{Box inpainting \phantom{x}}
    \addlegendimage{empty legend}
    \addlegendentry[color=randominpainting]{Random inpainting}
    
    \end{axis}
\end{tikzpicture}





==> Figures/tikz/plot_legend_horizontal_flow.tikz <==
\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

% \definecolor{denoising}{HTML}{955196}
% \definecolor{denoising}{HTML}{535ffa}
\definecolor{denoising}{HTML}{9466FF}
\definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
\definecolor{superresolution}{HTML}{D93F50}
\definecolor{randominpainting}{HTML}{FF9966}


% \begin{tikzpicture} 
%     \begin{axis}[%
%     legend columns=10, 
%     hide axis,
%     xmin=10,
%     xmax=100,
%     ymin=0,
%     ymax=0.4,
%     height=2cm,
%     width=10cm,
%     legend style={draw=white!15!black, legend cell align=left}
%     ]
    
%     % \addlegendimage{red,mark=square*}
%     % \addlegendentry{Standart estimation};
%     % \addlegendimage{blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=asterisk,mark options={solid}}
%     % \addlegendentry{Corrected Frobenius estimation};


%     % legend
%     \addlegendimage{mark=asterisk,only marks,mark size=2}
%     \addlegendentry{RePaint \phantom{x}}
%     \addlegendimage{mark=o,only marks,mark size=2}
%     \addlegendentry{OT-ODE \phantom{x}}
%     \addlegendimage{mark=square,only marks,mark size=1.75}
%     \addlegendentry{Flow-Priors \phantom{x}}
%     \addlegendimage{mark=diamond,only marks,mark size=2.5}
%     \addlegendentry{D-Flow \phantom{x}}
%     \addlegendimage{mark=triangle,only marks,mark size=2.5}
%     \addlegendentry{PnP-Flow \phantom{x}}
%     \addlegendimage{mark=pentagon,only marks,mark size=2.5}
%     \addlegendentry{\textbf{RestoraFlow} \phantom{x}}
%     \addlegendimage{empty legend}
%     \addlegendentry[color=denoising]{Denoising \phantom{x}}
%     \addlegendimage{empty legend}
%     \addlegendentry[color=boxinpainting]{Box inpainting \phantom{x}}
%     \addlegendimage{empty legend}
%     \addlegendentry[color=superresolution]{Superresolution \phantom{x}}
%     \addlegendimage{empty legend}
%     \addlegendentry[color=randominpainting]{Random inpainting}
    
    
%     \end{axis}
% \end{tikzpicture}





\begin{tikzpicture}[scale=0.63]
    \begin{axis}[%
    legend columns=5, 
    hide axis,
    xmin=10,
    xmax=100,
    ymin=0,
    ymax=0.4,
    height=2cm,
    width=10cm,
    legend style={draw=white!15!black, legend cell align=left}
    ]
    
    % \addlegendimage{red,mark=square*}
    % \addlegendentry{Standart estimation};
    % \addlegendimage{blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=asterisk,mark options={solid}}
    % \addlegendentry{Corrected Frobenius estimation};


    % legend
    % \addlegendimage{mark=asterisk,only marks,mark size=2}
    % \addlegendentry{RePaint \phantom{x}}

    % row one
    \addlegendimage{mark=o,only marks,mark size=2}
    \addlegendentry{OT-ODE \phantom{x}}
    
    \addlegendimage{mark=square,only marks,mark size=1.75}
    \addlegendentry{Flow-Priors \phantom{x}}

    \addlegendimage{mark=pentagon,only marks,mark size=2.5}    
    \addlegendentry{\textbf{Restora-Flow} \phantom{x}}

    \addlegendimage{empty legend}
    \addlegendentry[color=denoising]{Denoising \phantom{x}}

    \addlegendimage{empty legend}
    \addlegendentry[color=superresolution]{Super-resolution \phantom{x}}

    % row two
    \addlegendimage{mark=diamond,only marks,mark size=2.5}
    \addlegendentry{D-Flow \phantom{x}}

    \addlegendimage{mark=triangle,only marks,mark size=2.5}
    \addlegendentry{PnP-Flow \phantom{x}}

    \addlegendimage{empty legend}
    \addlegendentry{\phantom{x}}

    \addlegendimage{empty legend}
    \addlegendentry[color=boxinpainting]{Box inpainting \phantom{x}}

    \addlegendimage{empty legend}
    \addlegendentry[color=randominpainting]{Random inpainting}
    
    \end{axis}
\end{tikzpicture}





==> Figures/tikz/plot_legend_vertical.tikz <==
\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

\definecolor{denoising}{HTML}{955196}
\definecolor{boxinpainting}{HTML}{69C7F8}
\definecolor{superresolution}{HTML}{CC3333}
\definecolor{randominpainting}{HTML}{FF9966}


\begin{tikzpicture}
    \begin{axis}[%
    legend columns=1, 
    hide axis,
    xmin=0,
    xmax=100,
    ymin=0,
    ymax=0.4,
    height=7cm,
    % width=10cm,
    legend style={draw=white!15!black, legend cell align=left}
    ]
    
    % legend
    \addlegendimage{mark=asterisk,only marks,mark size=2}
    \addlegendentry{RePaint}
    \addlegendimage{mark=o,only marks,mark size=2}
    \addlegendentry{OT-ODE}
    \addlegendimage{mark=square,only marks,mark size=1.75}
    \addlegendentry{Flow-Priors}
    \addlegendimage{mark=diamond,only marks,mark size=2.5}
    \addlegendentry{D-Flow}
    \addlegendimage{mark=triangle,only marks,mark size=2.5}
    \addlegendentry{PnP-Flow}
    \addlegendimage{mark=pentagon,only marks,mark size=2.5}
    \addlegendentry{\textbf{RestoraFlow}}

    \addlegendimage{empty legend}
    \addlegendentry[color=denoising]{Denoising}
    \addlegendimage{empty legend}
    \addlegendentry[color=boxinpainting]{Box inpainting}
    \addlegendimage{empty legend}
    \addlegendentry[color=superresolution]{Superresolution}
    \addlegendimage{empty legend}
    \addlegendentry[color=randominpainting]{Random inpainting}

    \end{axis}
\end{tikzpicture}


==> Figures/tikz/psnr_vs_time_cat.tikz <==
\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

% \definecolor{denoising}{HTML}{955196}
% \definecolor{denoising}{HTML}{535ffa}
\definecolor{denoising}{HTML}{9466FF}
\definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
\definecolor{superresolution}{HTML}{D93F50}
\definecolor{randominpainting}{HTML}{FF9966}


\def\myopacity{1}

% \fbox{
\begin{tikzpicture}[scale=0.59]
    \begin{groupplot}[
        group style={
            group name=group,
            group size=2 by 1,
            horizontal sep=10pt
        },
        % ylabel={Score},
        ymin=20, ymax=35,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
        height=7cm,
        grid=major,
    ]

    \nextgroupplot[xmax=50,
        xtick={0, 10, 20, 30, 40, 50},
        xticklabels={0, 10, 20, 30, 40},
        ytick={20, 25, 30, 35},
        %axis x line*=middle,
        axis y line*=left,
        width=6cm,
        mark options={scale=1.5},
        legend style={at={(2.05, .02)}, anchor=south east},
        legend cell align={left},
    ]

    % \addlegendimage{mark=o,only marks,mark size=2}
    % \addlegendentry{OT-ODE}
    % \addlegendimage{mark=square,only marks,mark size=1.75}
    % \addlegendentry{Flow-Priors}
    % \addlegendimage{mark=diamond,only marks,mark size=2.5}
    % \addlegendentry{D-Flow}
    % \addlegendimage{mark=triangle,only marks,mark size=2.5}
    % \addlegendentry{PnP-Flow}
    % \addlegendimage{mark=pentagon,only marks,mark size=2.5}
    % \addlegendentry{\textbf{RestoraFlow}}

    % \addlegendimage{empty legend}
    % \addlegendentry[color=denoising]{Denoising}
    % \addlegendimage{empty legend}
    % \addlegendentry[color=boxinpainting]{Box inpainting}
    % \addlegendimage{empty legend}
    % \addlegendentry[color=superresolution]{Superresolution}
    % \addlegendimage{empty legend}
    % \addlegendentry[color=randominpainting]{Random inpainting}

    % Denoising
    \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 29.73)};

    \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 29.43)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 24.98)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 31.10)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.72, 32.25)};
    %\addlegendentry{RestoraFlow}

    % Box inpainting
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 24.36)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 26.04)};
    \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 26.17)};
    \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 26.18)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(3.96, 25.96)};

    % Superresolution
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 21.85)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 23.50)};
    \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(281.84, 25.34)};
    \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 26.95)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(14.48, 26.33)};

    % Random inpainting
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 28.87)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 31.82)};
    \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 30.97)};
    \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 33.07)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(7.48, 31.99)};
    
    \nextgroupplot[xmin=50,xmax=300,
        xtick={50, 100, 200, 300},
        ylabel={},
        ytick={},
        yticklabels={},
        axis y line*=right,
        % axis x line*=middle,
        % axis x discontinuity=crunch,
        width=4cm,
        mark options={scale=1.5}
    ]


% Denoising
    \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 29.73)};

    \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 29.43)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 24.98)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 31.10)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.72, 32.25)};
    %\addlegendentry{RestoraFlow}

    % Box inpainting
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 24.36)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 26.04)};
    \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 26.17)};
    \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 26.18)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(3.96, 25.96)};

    % Superresolution
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 21.85)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 23.50)};
    \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(281.84, 25.34)};
    \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 26.95)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(14.48, 26.33)};

    % Random inpainting
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 28.87)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 31.82)};
    \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 30.97)};
    \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 33.07)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(7.48, 31.99)};
    


    \end{groupplot}

    \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {\scriptsize AFHQ-Cat: PSNR $\uparrow$};
    \node (xlabel) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {\scriptsize Time (s)};
    \node[rotate=90] (ylabel) at ($(group c1r1.west)+(-1.2cm,0)$) {\scriptsize Score};

    % Tilde
    \node[inner sep=0, anchor=north west] (tilde) at ($(group c1r1.east)+(-0.01cm,0)$) {\tiny $\sim$};
    
\end{tikzpicture}
% }




% \begin{axis}[
%     title={AFHQ-Cat: PSNR (dB) $\uparrow$},
%     xlabel={Time (s)},
%     ylabel={Score},
%     %xmin=0, xmax=80,
%     ymin=20, ymax=35, 
%     grid=major,
%     legend style={at={(1.55, .02)}, anchor=south east},
%     legend cell align={left},
%     mark options={scale=1.5},
% ]

% \addlegendimage{mark=o,only marks,mark size=2}
% \addlegendentry{OT-ODE}
% \addlegendimage{mark=square,only marks,mark size=1.75}
% \addlegendentry{Flow-Priors}
% \addlegendimage{mark=diamond,only marks,mark size=2.5}
% \addlegendentry{D-Flow}
% \addlegendimage{mark=triangle,only marks,mark size=2.5}
% \addlegendentry{PnP-Flow}
% \addlegendimage{mark=pentagon,only marks,mark size=2.5}
% \addlegendentry{\textbf{RestoraFlow}}

% \addlegendimage{empty legend}
% \addlegendentry[color=denoising]{Denoising}
% \addlegendimage{empty legend}
% \addlegendentry[color=boxinpainting]{Box inpainting}
% \addlegendimage{empty legend}
% \addlegendentry[color=superresolution]{Superresolution}
% \addlegendimage{empty legend}
% \addlegendentry[color=randominpainting]{Random inpainting}

% % Denoising
% \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 29.73)};

% \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 29.43)};
% %\addlegendentry{Flow-Priors}
% \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 24.98)};
% %\addlegendentry{D-Flow}
% \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 31.10)};
% %\addlegendentry{PnP-Flow}
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=denoising] coordinates {(0.72, 32.25)};
% %\addlegendentry{RestoraFlow}



% % Box inpainting
% \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 24.36)};
% \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 26.04)};
% %\addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 26.17)};
% \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 26.18)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=boxinpainting] coordinates {(3.96, 25.96)};

% % Superresolution
% \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 21.85)};
% \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 23.50)};
% %\addplot[only marks, mark=diamond*, color=superresolution] coordinates {(?, ?)};
% \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 26.95)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=superresolution] coordinates {(14.48, 26.33)};

% % Random inpainting
% \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 28.87)};
% \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 31.82)};
% %\addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 30.97)};
% \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 33.07)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=randominpainting] coordinates {(7.48, 31.99)};
% \end{axis}

==> Figures/tikz/psnr_vs_time_cat_init.tikz <==
\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

\begin{tikzpicture}
    \begin{axis}[
        title={AFHQ-Cat},
        xlabel={Time (s)},
        ylabel={PSNR (dB) $\uparrow$},
        %xmin=0, xmax=80,
        ymin=20, ymax=35, 
        grid=major,
        legend style={at={(1, .02)}, anchor=south east},
        mark options={scale=1.5},
    ]

    % Denoising
    \addplot[only marks, mark=*, color=otode] coordinates {(5.54, 29.73)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=*, color=flowpriors] coordinates {(67.10, 29.43)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=*, color=dflow] coordinates {(44.45, 24.98)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=*, color=pnpflow] coordinates {(9.86, 31.10)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=*, color=restoraflow] coordinates {(0.72, 32.25)};
    %\addlegendentry{RestoraFlow}

    % Box inpainting
    \addplot[only marks, mark=square*, color=otode] coordinates {(6.94, 24.36)};
    \addplot[only marks, mark=square*, color=flowpriors] coordinates {(67.05, 26.04)};
    %\addplot[only marks, mark=square*, color=dflow] coordinates {(126.09, 26.17)};
    \addplot[only marks, mark=square*, color=pnpflow] coordinates {(9.86, 26.18)};
    \addplot[only marks, mark=square*, color=restoraflow] coordinates {(3.96, 25.96)};

    % Superresolution
    %\addplot[only marks, mark=diamond*, color=otode] coordinates {(?, ?)};
    \addplot[only marks, mark=diamond*, color=flowpriors] coordinates {(67.30, 23.50)};
    %\addplot[only marks, mark=diamond*, color=dflow] coordinates {(?, ?)};
    \addplot[only marks, mark=diamond*, color=pnpflow] coordinates {(46.26, 26.95)};
    \addplot[only marks, mark=diamond*, color=restoraflow] coordinates {(14.48, 26.33)};

    % Random inpainting
    \addplot[only marks, mark=triangle*, color=otode] coordinates {(7.28, 28.87)};
    \addplot[only marks, mark=triangle*, color=flowpriors] coordinates {(67.69, 31.82)};
    %\addplot[only marks, mark=triangle*, color=dflow] coordinates {(266.18, 30.97)};
    \addplot[only marks, mark=triangle*, color=pnpflow] coordinates {(19.15, 33.07)};
    \addplot[only marks, mark=triangle*, color=restoraflow] coordinates {(7.48, 31.99)};
    \end{axis}
\end{tikzpicture}

==> Figures/tikz/psnr_vs_time_celeba.tikz <==
% \definecolor{repaint}{HTML}{955196}
% \definecolor{otode}{HTML}{87A96B}
% \definecolor{flowpriors}{HTML}{CFB53B}
% \definecolor{dflow}{HTML}{FF9966}
% \definecolor{pnpflow}{HTML}{6699CC}
% \definecolor{restoraflow}{HTML}{CC3333}

% \definecolor{denoising}{HTML}{955196}
% \definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
% \definecolor{randominpainting}{HTML}{FF9966}

% \def\myopacity{0.7}

% \fbox{
% \begin{tikzpicture}[scale=0.6]
%     \begin{groupplot}[
%         group style={
%             group name=group,
%             group size=2 by 1,
%             % xticklabels at=edge bottom,
%             horizontal sep=4pt
%         },
%         % title={CelebA: LPIPS $\downarrow$},
%         % xlabel={Time (s)},
%         ymin=20, ymax=35,
%         yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
%         height=6cm,
%         grid=major,
%     ]

%     \nextgroupplot[xmax=40,
%         xtick={0, 10, 20, 30, 40},
%         xticklabels={0, 10, 20, 30},
%         ytick={20, 25, 30, 35},
%         %axis x line*=middle,
%         axis y line*=left,
%         width=7cm,
%         mark options={scale=1.5},
%         legend style={at={(2.05, .02)}, anchor=south east},
%         legend cell align={left},
%     ]
    
%     % % legend
%     % \addlegendimage{mark=asterisk,only marks,mark size=2}
%     % \addlegendentry{RePaint}
%     % \addlegendimage{mark=o,only marks,mark size=2}
%     % \addlegendentry{OT-ODE}
%     % \addlegendimage{mark=square,only marks,mark size=1.75}
%     % \addlegendentry{Flow-Priors}
%     % \addlegendimage{mark=diamond,only marks,mark size=2.5}
%     % \addlegendentry{D-Flow}
%     % \addlegendimage{mark=triangle,only marks,mark size=2.5}
%     % \addlegendentry{PnP-Flow}
%     % \addlegendimage{mark=pentagon,only marks,mark size=2.5}
%     % \addlegendentry{\textbf{RestoraFlow}}

%     % \addlegendimage{empty legend}
%     % \addlegendentry[color=denoising]{Denoising}
%     % \addlegendimage{empty legend}
%     % \addlegendentry[color=boxinpainting]{Box inpainting}
%     % \addlegendimage{empty legend}
%     % \addlegendentry[color=superresolution]{Superresolution}
%     % \addlegendimage{empty legend}
%     % \addlegendentry[color=randominpainting]{Random inpainting}
    
%     % Denoising (*)
%     \addplot[only marks, mark=*, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(2.95, 30.36)};
%     %\addlegendentry{OT-ODE}
%     \addplot[only marks, mark=square*, mark size=1.5, color=denoising, opacity=\myopacity] coordinates {(26.22, 29.27)};
%     %\addlegendentry{Flow-Priors}
%     \addplot[only marks, mark=diamond*, color=denoising, opacity=\myopacity] coordinates {(22.73, 24.64)};
%     %\addlegendentry{D-Flow}
%     \addplot[only marks, mark=triangle*, color=denoising, opacity=\myopacity] coordinates {(4.60, 32.12)};
%     %\addlegendentry{PnP-Flow}
    

%     % Box inpainting (square)
%     \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(32.89, 30.81)};
%     \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(3.68, 29.85)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting, opacity=\myopacity] coordinates {(26.22, 31.17)};
%     \addplot[only marks, mark=diamond*, color=boxinpainting, opacity=\myopacity] coordinates {(65.81, 29.77)};
%     \addplot[only marks, mark=triangle*, color=boxinpainting, opacity=\myopacity] coordinates {(4.60, 30.48)};


%     % Superresolution (diamond)
%     \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(32.89, 32.59)};
%     \addplot[only marks, mark=*, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(3.76, 28.65)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=superresolution, opacity=\myopacity] coordinates {(26.22, 28.52)};
%     \addplot[only marks, mark=diamond*, color=superresolution, opacity=\myopacity] coordinates {(71.43, 31.30)};
%     \addplot[only marks, mark=triangle*, color=superresolution, opacity=\myopacity] coordinates {(4.60, 31.37)};

%     % Random inpainting (triangle)
%     \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(32.89, 32.37)};
%     \addplot[only marks, mark=*, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(3.76, 28.41)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting, opacity=\myopacity] coordinates {(26.22, 32.34)};
%     \addplot[only marks, mark=diamond*, color=randominpainting, opacity=\myopacity] coordinates {(131.78, 32.48)}; 
%     \addplot[only marks, mark=triangle*, color=randominpainting, opacity=\myopacity] coordinates {(4.60, 33.55)};

%     % OURS
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.58, 33.09)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(2.06, 30.91)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(3.63, 33.59)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(3.63, 32.71)};
    

%     \nextgroupplot[xmin=40,xmax=200,
%         xtick={40, 120, 200},
%         ylabel={},
%         ytick={},
%         yticklabels={},
%         axis y line*=right,
%         % axis x line*=middle,
%         % axis x discontinuity=crunch,
%         width=3cm,
%         mark options={scale=1.5}
%     ]

    
%     % Denoising (*)
%     \addplot[only marks, mark=*, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(2.95, 30.36)};
%     %\addlegendentry{OT-ODE}
%     \addplot[only marks, mark=square*, mark size=1.5, color=denoising, opacity=\myopacity] coordinates {(26.22, 29.27)};
%     %\addlegendentry{Flow-Priors}
%     \addplot[only marks, mark=diamond*, color=denoising, opacity=\myopacity] coordinates {(22.73, 24.64)};
%     %\addlegendentry{D-Flow}
%     \addplot[only marks, mark=triangle*, color=denoising, opacity=\myopacity] coordinates {(4.60, 32.12)};
%     %\addlegendentry{PnP-Flow}
    

%     % Box inpainting (square)
%     \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(32.89, 30.81)};
%     \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(3.68, 29.85)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting, opacity=\myopacity] coordinates {(26.22, 31.17)};
%     \addplot[only marks, mark=diamond*, color=boxinpainting, opacity=\myopacity] coordinates {(65.81, 29.77)};
%     \addplot[only marks, mark=triangle*, color=boxinpainting, opacity=\myopacity] coordinates {(4.60, 30.48)};


%     % Superresolution (diamond)
%     \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(32.89, 32.59)};
%     \addplot[only marks, mark=*, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(3.76, 28.65)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=superresolution, opacity=\myopacity] coordinates {(26.22, 28.52)};
%     \addplot[only marks, mark=diamond*, color=superresolution, opacity=\myopacity] coordinates {(71.43, 31.30)};
%     \addplot[only marks, mark=triangle*, color=superresolution, opacity=\myopacity] coordinates {(4.60, 31.37)};

%     % Random inpainting (triangle)
%     \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(32.89, 32.37)};
%     \addplot[only marks, mark=*, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(3.76, 28.41)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting, opacity=\myopacity] coordinates {(26.22, 32.34)};
%     \addplot[only marks, mark=diamond*, color=randominpainting, opacity=\myopacity] coordinates {(131.78, 32.48)}; 
%     \addplot[only marks, mark=triangle*, color=randominpainting, opacity=\myopacity] coordinates {(4.60, 33.55)};

%     % OURS
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.58, 33.09)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(2.06, 30.91)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(3.63, 33.59)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(3.63, 32.71)};
    
    
%     \end{groupplot}

%     \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {\scriptsize CelebA: PSNR $\uparrow$};
%     \node (title) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {\scriptsize Time (s)};
%     \node[rotate=90] (ylabel) at ($(group c1r1.west)+(-1.2cm,0)$) {\scriptsize Score};

% \end{tikzpicture}
% }












\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

% \definecolor{denoising}{HTML}{955196}
% \definecolor{denoising}{HTML}{535ffa}
\definecolor{denoising}{HTML}{9466FF}
\definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
\definecolor{superresolution}{HTML}{D93F50}
\definecolor{randominpainting}{HTML}{FF9966}

\def\myopacity{1}

%\fbox{
\begin{tikzpicture}[scale=0.59]
    \begin{groupplot}[
        group style={
            group name=group,
            group size=2 by 1,
            % xticklabels at=edge bottom,
            horizontal sep=10pt
        },
        % title={CelebA: LPIPS $\downarrow$},
        % xlabel={Time (s)},
        ymin=20, ymax=35,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
        height=6cm,
        grid=major,
    ]

    \nextgroupplot[xmax=8,
        xtick={0, 2, 4, 6, 8},
        xticklabels={0, 2, 4, 6},
        ytick={20, 25, 30, 35},
        %axis x line*=middle,
        axis y line*=left,
        width=6cm,
        mark options={scale=1.5},
        legend style={at={(2.05, .02)}, anchor=south east},
        legend cell align={left},
    ]
    
    % % legend
    % \addlegendimage{mark=asterisk,only marks,mark size=2}
    % \addlegendentry{RePaint}
    % \addlegendimage{mark=o,only marks,mark size=2}
    % \addlegendentry{OT-ODE}
    % \addlegendimage{mark=square,only marks,mark size=1.75}
    % \addlegendentry{Flow-Priors}
    % \addlegendimage{mark=diamond,only marks,mark size=2.5}
    % \addlegendentry{D-Flow}
    % \addlegendimage{mark=triangle,only marks,mark size=2.5}
    % \addlegendentry{PnP-Flow}
    % \addlegendimage{mark=pentagon,only marks,mark size=2.5}
    % \addlegendentry{\textbf{RestoraFlow}}

    % \addlegendimage{empty legend}
    % \addlegendentry[color=denoising]{Denoising}
    % \addlegendimage{empty legend}
    % \addlegendentry[color=boxinpainting]{Box inpainting}
    % \addlegendimage{empty legend}
    % \addlegendentry[color=superresolution]{Superresolution}
    % \addlegendimage{empty legend}
    % \addlegendentry[color=randominpainting]{Random inpainting}
    
    % Denoising 
    \addplot[only marks, mark=+, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(11.57, 30.70)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=*, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(2.95, 30.36)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=square*, mark size=1.5, color=denoising, opacity=\myopacity] coordinates {(26.22, 29.27)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising, opacity=\myopacity] coordinates {(22.73, 24.64)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising, opacity=\myopacity] coordinates {(4.60, 32.12)};
    %\addlegendentry{PnP-Flow}
    

    % Box inpainting 
    \addplot[only marks, mark=+, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(11.57, 31.05)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(32.89, 30.81)};
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(3.68, 29.85)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting, opacity=\myopacity] coordinates {(26.22, 31.17)};
    \addplot[only marks, mark=diamond*, color=boxinpainting, opacity=\myopacity] coordinates {(65.81, 29.77)};
    \addplot[only marks, mark=triangle*, color=boxinpainting, opacity=\myopacity] coordinates {(4.60, 30.48)};


    % Superresolution 
    \addplot[only marks, mark=+, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(11.57, 30.02)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(32.89, 32.59)};
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(3.76, 28.65)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution, opacity=\myopacity] coordinates {(26.22, 28.52)};
    \addplot[only marks, mark=diamond*, color=superresolution, opacity=\myopacity] coordinates {(71.43, 31.30)};
    \addplot[only marks, mark=triangle*, color=superresolution, opacity=\myopacity] coordinates {(4.60, 31.37)};

    % Random inpainting 
    \addplot[only marks, mark=+, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(11.57, 30.83)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(32.89, 32.37)};
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(3.76, 28.41)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting, opacity=\myopacity] coordinates {(26.22, 32.34)};
    \addplot[only marks, mark=diamond*, color=randominpainting, opacity=\myopacity] coordinates {(131.78, 32.48)}; 
    \addplot[only marks, mark=triangle*, color=randominpainting, opacity=\myopacity] coordinates {(4.60, 33.55)};

    % OURS
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.58, 33.09)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(2.06, 30.91)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(3.63, 33.59)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(3.63, 32.71)};
    

    \nextgroupplot[xmin=8,xmax=150,
        xtick={8, 50, 100, 150},
        ylabel={},
        ytick={},
        yticklabels={},
        axis y line*=right,
        % axis x line*=middle,
        % axis x discontinuity=crunch,
        width=4cm,
        mark options={scale=1.5}
    ]

    
    % Denoising 
    \addplot[only marks, mark=+, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(11.57, 30.70)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=*, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(2.95, 30.36)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=square*, mark size=1.5, color=denoising, opacity=\myopacity] coordinates {(26.22, 29.27)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising, opacity=\myopacity] coordinates {(22.73, 24.64)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising, opacity=\myopacity] coordinates {(4.60, 32.12)};
    %\addlegendentry{PnP-Flow}
    

    % Box inpainting
    \addplot[only marks, mark=+, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(11.57, 31.05)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(32.89, 30.81)};
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(3.68, 29.85)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting, opacity=\myopacity] coordinates {(26.22, 31.17)};
    \addplot[only marks, mark=diamond*, color=boxinpainting, opacity=\myopacity] coordinates {(65.81, 29.77)};
    \addplot[only marks, mark=triangle*, color=boxinpainting, opacity=\myopacity] coordinates {(4.60, 30.48)};


    % Superresolution
    \addplot[only marks, mark=+, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(11.57, 30.02)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(32.89, 32.59)};
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(3.76, 28.65)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution, opacity=\myopacity] coordinates {(26.22, 28.52)};
    \addplot[only marks, mark=diamond*, color=superresolution, opacity=\myopacity] coordinates {(71.43, 31.30)};
    \addplot[only marks, mark=triangle*, color=superresolution, opacity=\myopacity] coordinates {(4.60, 31.37)};

    % Random inpainting 
    \addplot[only marks, mark=+, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(11.57, 30.83)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(32.89, 32.37)};
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(3.76, 28.41)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting, opacity=\myopacity] coordinates {(26.22, 32.34)};
    \addplot[only marks, mark=diamond*, color=randominpainting, opacity=\myopacity] coordinates {(131.78, 32.48)}; 
    \addplot[only marks, mark=triangle*, color=randominpainting, opacity=\myopacity] coordinates {(4.60, 33.55)};

    % OURS
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.58, 33.09)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(2.06, 30.91)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(3.63, 33.59)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(3.63, 32.71)};
    
    
    \end{groupplot}

    \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {\scriptsize CelebA: PSNR $\uparrow$};
    \node (title) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {\scriptsize Time (s)};
    \node[rotate=90] (ylabel) at ($(group c1r1.west)+(-1.2cm,0)$) {\scriptsize Score};

    % Tilde
    \node[inner sep=0, anchor=north west] (tilde) at ($(group c1r1.east)+(-0.01cm,0)$) {\tiny $\sim$};
    
\end{tikzpicture}
%}














% \begin{axis}[
%     title={CelebA: PSNR (dB) $\uparrow$},
%     xlabel={Time (s)},
%     ylabel={Score},
%     %xmin=0, xmax=80,
%     ymin=20, ymax=35, 
%     grid=major,
%     legend style={at={(1.55, .02)}, anchor=south east},
%     legend cell align={left},
%     mark options={scale=1.5},
%     %xmode=log,
% ]

% % legend
% \addlegendimage{mark=asterisk,only marks,mark size=2}
% \addlegendentry{RePaint}
% \addlegendimage{mark=o,only marks,mark size=2}
% \addlegendentry{OT-ODE}
% \addlegendimage{mark=square,only marks,mark size=1.75}
% \addlegendentry{Flow-Priors}
% \addlegendimage{mark=diamond,only marks,mark size=2.5}
% \addlegendentry{D-Flow}
% \addlegendimage{mark=triangle,only marks,mark size=2.5}
% \addlegendentry{PnP-Flow}
% \addlegendimage{mark=pentagon,only marks,mark size=2.5}
% \addlegendentry{\textbf{RestoraFlow}}

% \addlegendimage{empty legend}
% \addlegendentry[color=denoising]{Denoising}
% \addlegendimage{empty legend}
% \addlegendentry[color=boxinpainting]{Box inpainting}
% \addlegendimage{empty legend}
% \addlegendentry[color=superresolution]{Superresolution}
% \addlegendimage{empty legend}
% \addlegendentry[color=randominpainting]{Random inpainting}

% % Denoising (*)
% \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(2.95, 30.36)};
% %\addlegendentry{OT-ODE}
% \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(26.22, 29.27)};
% %\addlegendentry{Flow-Priors}
% \addplot[only marks, mark=diamond*, color=denoising] coordinates {(22.73, 24.64)};
% %\addlegendentry{D-Flow}
% \addplot[only marks, mark=triangle*, color=denoising] coordinates {(4.60, 32.12)};
% %\addlegendentry{PnP-Flow}


% % Box inpainting (square)
% \addplot[only marks, mark=asterisk, color=boxinpainting] coordinates {(32.89, 30.81)};
% \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(3.68, 29.85)};
% \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(26.22, 31.17)};
% \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(65.81, 29.77)};
% \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(4.60, 30.48)};


% % Superresolution (diamond)
% \addplot[only marks, mark=asterisk, color=superresolution] coordinates {(32.89, 32.59)};
% \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(3.76, 28.65)};
% \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(26.22, 28.52)};
% \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(71.43, 31.30)};
% \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(4.60, 31.37)};

% % Random inpainting (triangle)
% \addplot[only marks, mark=asterisk, color=randominpainting] coordinates {(32.89, 32.37)};
% \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(3.76, 28.41)};
% \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(26.22, 32.34)};
% %\addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(131.78, 32.48)};
% \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(4.60, 33.55)};

% % OURS
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=denoising] coordinates {(0.58, 33.09)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=boxinpainting] coordinates {(2.06, 30.91)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=superresolution] coordinates {(3.63, 33.59)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=randominpainting] coordinates {(3.63, 32.71)};
    
% \end{axis}

==> Figures/tikz/ssim_vs_time_cat.tikz <==
\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

% \definecolor{denoising}{HTML}{955196}
% \definecolor{denoising}{HTML}{535ffa}
\definecolor{denoising}{HTML}{9466FF}
\definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
\definecolor{superresolution}{HTML}{D93F50}
\definecolor{randominpainting}{HTML}{FF9966}


\def\myopacity{1}

% \fbox{
\begin{tikzpicture}[scale=0.59]
    \begin{groupplot}[
        group style={
            group name=group,
            group size=2 by 1,
            horizontal sep=10pt
        },
        % ylabel={Score},
        ymin=0.5, ymax=1,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
        height=7cm,
        grid=major,
    ]

    \nextgroupplot[xmax=50,
        xtick={0, 10, 20, 30, 40, 50},
        xticklabels={0, 10, 20, 30, 40},
        ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1},
        %axis x line*=middle,
        axis y line*=left,
        width=6cm,
        mark options={scale=1.5}
    ]


    % Denoising
    \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.814)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.771)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.648)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.864)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.72, 0.899)};
    %\addlegendentry{RestoraFlow}

    % Box inpainting
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.924)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.942)};
    \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.839)};
    \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.904)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(3.96, 0.939)};

    % Superresolution
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 0.565)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.565)};
    \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(261.84, 0.707)};
    \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.790)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(14.48, 0.761)};

    % Random inpainting
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.839)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.909)};
    \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.878)};
    \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.930)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(7.48, 0.914)};
    
    \nextgroupplot[xmin=50,xmax=300,
        xtick={50, 100, 200, 300},
        ylabel={},
        ytick={},
        yticklabels={},
        axis y line*=right,
        % axis x line*=middle,
        % axis x discontinuity=crunch,
        width=4cm,
        mark options={scale=1.5}
    ]



    % Denoising
    \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.814)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.771)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.648)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.864)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.72, 0.899)};
    %\addlegendentry{RestoraFlow}

    % Box inpainting
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.924)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.942)};
    \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.839)};
    \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.904)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(3.96, 0.939)};

    % Superresolution
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 0.565)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.565)};
    \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(261.84, 0.707)};
    \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.790)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(14.48, 0.761)};

    % Random inpainting
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.839)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.909)};
    \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.878)};
    \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.930)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(7.48, 0.914)};
    


    
    \end{groupplot}

    \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {\scriptsize AFHQ-Cat: SSIM $\uparrow$};
    \node (xlabel) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {\scriptsize Time (s)};
    \node[rotate=90] (ylabel) at ($(group c1r1.west)+(-1.2cm,0)$) {\scriptsize Score};

    % Tilde
    \node[inner sep=0, anchor=north west] (tilde) at ($(group c1r1.east)+(-0.01cm,0)$) {\tiny $\sim$};
    
\end{tikzpicture}
% }




% \begin{axis}[
%     title={AFHQ-Cat: SSIM $\uparrow$},
%     xlabel={Time (s)},
%     ylabel={Score},
%     %xmin=0, xmax=80,
%     ymin=0.5, ymax=1, 
%     grid=major,
%     %legend style={at={(0.5, .02)}, anchor=south east},
%     mark options={scale=1.5},
% ]


% % Denoising
% \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.814)};
% %\addlegendentry{OT-ODE}
% \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.771)};
% %\addlegendentry{Flow-Priors}
% \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.648)};
% %\addlegendentry{D-Flow}
% \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.864)};
% %\addlegendentry{PnP-Flow}
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=denoising] coordinates {(0.72, 0.899)};
% %\addlegendentry{RestoraFlow}

% % Box inpainting
% \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.924)};
% \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.942)};
% %\addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.839)};
% \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.904)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=boxinpainting] coordinates {(3.96, 0.939)};

% % Superresolution
% \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 0.565)};
% \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.565)};
% %\addplot[only marks, mark=diamond*, color=superresolution] coordinates {(?, ?)};
% \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.790)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=superresolution] coordinates {(14.48, 0.761)};

% % Random inpainting
% \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.839)};
% \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.909)};
% %\addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.878)};
% \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.930)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=randominpainting] coordinates {(7.48, 0.914)};
% \end{axis}

==> Figures/tikz/ssim_vs_time_cat_init.tikz <==
\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

\begin{tikzpicture}
    \begin{axis}[
        title={AFHQ-Cat},
        xlabel={Time (s)},
        ylabel={SSIM $\uparrow$},
        %xmin=0, xmax=80,
        ymin=0.5, ymax=1, 
        grid=major,
        legend style={at={(0.5, .02)}, anchor=south east},
        mark options={scale=1.5},
    ]

    % label
    \addlegendimage{empty legend}
    \addlegendentry[color=otode]{OT-ODE}
    \addlegendimage{empty legend}
    \addlegendentry[color=flowpriors]{Flow-Priors}
    \addlegendimage{empty legend}
    \addlegendentry[color=dflow]{D-Flow}
    \addlegendimage{empty legend}
    \addlegendentry[color=pnpflow]{PnP-Flow}
    \addlegendimage{empty legend}
    \addlegendentry[color=restoraflow]{\textbf{RestoraFlow}}
    
    % Denoising
    \addplot[only marks, mark=*, color=otode] coordinates {(5.54, 0.814)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=*, color=flowpriors] coordinates {(67.10, 0.771)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=*, color=dflow] coordinates {(44.45, 0.648)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=*, color=pnpflow] coordinates {(9.86, 0.864)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=*, color=restoraflow] coordinates {(0.72, 0.899)};
    %\addlegendentry{RestoraFlow}

    % Box inpainting
    \addplot[only marks, mark=square*, color=otode] coordinates {(6.94, 0.924)};
    \addplot[only marks, mark=square*, color=flowpriors] coordinates {(67.05, 0.942)};
    %\addplot[only marks, mark=square*, color=dflow] coordinates {(126.09, 0.839)};
    \addplot[only marks, mark=square*, color=pnpflow] coordinates {(9.86, 0.904)};
    \addplot[only marks, mark=square*, color=restoraflow] coordinates {(3.96, 0.939)};

    % Superresolution
    %\addplot[only marks, mark=diamond*, color=otode] coordinates {(?, ?)};
    \addplot[only marks, mark=diamond*, color=flowpriors] coordinates {(67.30, 0.565)};
    %\addplot[only marks, mark=diamond*, color=dflow] coordinates {(?, ?)};
    \addplot[only marks, mark=diamond*, color=pnpflow] coordinates {(46.26, 0.790)};
    \addplot[only marks, mark=diamond*, color=restoraflow] coordinates {(14.48, 0.761)};

    % Random inpainting
    \addplot[only marks, mark=triangle*, color=otode] coordinates {(7.28, 0.839)};
    \addplot[only marks, mark=triangle*, color=flowpriors] coordinates {(67.69, 0.909)};
    %\addplot[only marks, mark=triangle*, color=dflow] coordinates {(266.18, 0.878)};
    \addplot[only marks, mark=triangle*, color=pnpflow] coordinates {(19.15, 0.930)};
    \addplot[only marks, mark=triangle*, color=restoraflow] coordinates {(7.48, 0.914)};
    \end{axis}
\end{tikzpicture}

==> Figures/tikz/ssim_vs_time_celeba.tikz <==
% \definecolor{repaint}{HTML}{955196}
% \definecolor{otode}{HTML}{a4d4ff}
% \definecolor{flowpriors}{HTML}{CFB53B}
% \definecolor{dflow}{HTML}{FF9966}
% \definecolor{pnpflow}{HTML}{6699CC}
% \definecolor{restoraflow}{HTML}{CC3333}

% \definecolor{denoising}{HTML}{955196}
% \definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
% \definecolor{randominpainting}{HTML}{FF9966}

% \def\myopacity{0.7}

% \fbox{
% \begin{tikzpicture}[scale=0.6]
%     \begin{groupplot}[
%         group style={
%             group name=group,
%             group size=2 by 1,
%             horizontal sep=4pt
%         },
%         ymin=0.6, ymax=1,
%         yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
%         height=6cm,
%         grid=major,
%     ]

%     \nextgroupplot[xmax=40,
%         xtick={0, 10, 20, 30, 40},
%         xticklabels={0, 10, 20, 30},
%         ytick={0.6, 0.7, 0.8, 0.9, 1},
%         %axis x line*=middle,
%         axis y line*=left,
%         width=7cm,
%         mark options={scale=1.5}
%     ]
       
%     % Denoising
%     \addplot[only marks, mark=*, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(2.95, 0.858)};
%     %\addlegendentry{OT-ODE}
%     \addplot[only marks, mark=square*, mark size=1.5, color=denoising, opacity=\myopacity] coordinates {(26.22, 0.767)};
%     %\addlegendentry{Flow-Priors}
%     \addplot[only marks, mark=diamond*, color=denoising, opacity=\myopacity] coordinates {(22.73, 0.695)};
%     %\addlegendentry{D-Flow}
%     \addplot[only marks, mark=triangle*, color=denoising, opacity=\myopacity] coordinates {(4.60, 0.910)};
%     %\addlegendentry{PnP-Flow}
    
%     % Box inpainting
%     \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(32.89, 0.967)};
%     \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(3.68, 0.954)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting, opacity=\myopacity] coordinates {(26.22, 0.969)};
%     \addplot[only marks, mark=diamond*, color=boxinpainting, opacity=\myopacity] coordinates {(65.81, 0.907)};
%     \addplot[only marks, mark=triangle*, color=boxinpainting, opacity=\myopacity] coordinates {(4.60, 0.941)};
    
%     % Superresolution
%     \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(32.89, 0.946)};
%     \addplot[only marks, mark=*, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(3.76, 0.870)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=superresolution, opacity=\myopacity] coordinates {(26.22, 0.722)};
%     \addplot[only marks, mark=diamond*, color=superresolution, opacity=\myopacity] coordinates {(71.43, 0.894)};
%     \addplot[only marks, mark=triangle*, color=superresolution, opacity=\myopacity] coordinates {(4.60, 0.908)};
    
%     % Random inpainting
%     \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(32.89, 0.945)};
%     \addplot[only marks, mark=*, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(3.76, 0.871)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting, opacity=\myopacity] coordinates {(26.22, 0.944)};
%     \addplot[only marks, mark=diamond*, color=randominpainting, opacity=\myopacity] coordinates {(131.78, 0.931)}; 
%     \addplot[only marks, mark=triangle*, color=randominpainting, opacity=\myopacity] coordinates {(4.60, 0.954)};
    
%     % OURS
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.58, 0.922)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(2.06, 0.964)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.952)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.947)};

    

%     \nextgroupplot[xmin=40,xmax=200,
%         xtick={40, 120, 200},
%         ylabel={},
%         ytick={},
%         yticklabels={},
%         axis y line*=right,
%         % axis x line*=middle,
%         % axis x discontinuity=crunch,
%         width=3cm,
%         mark options={scale=1.5}
%     ]
%     \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(131.78, 0.931)}; 



%     % Denoising
%     \addplot[only marks, mark=*, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(2.95, 0.858)};
%     %\addlegendentry{OT-ODE}
%     \addplot[only marks, mark=square*, mark size=1.5, color=denoising, opacity=\myopacity] coordinates {(26.22, 0.767)};
%     %\addlegendentry{Flow-Priors}
%     \addplot[only marks, mark=diamond*, color=denoising, opacity=\myopacity] coordinates {(22.73, 0.695)};
%     %\addlegendentry{D-Flow}
%     \addplot[only marks, mark=triangle*, color=denoising, opacity=\myopacity] coordinates {(4.60, 0.910)};
%     %\addlegendentry{PnP-Flow}
    
%     % Box inpainting
%     \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(32.89, 0.967)};
%     \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(3.68, 0.954)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting, opacity=\myopacity] coordinates {(26.22, 0.969)};
%     \addplot[only marks, mark=diamond*, color=boxinpainting, opacity=\myopacity] coordinates {(65.81, 0.907)};
%     \addplot[only marks, mark=triangle*, color=boxinpainting, opacity=\myopacity] coordinates {(4.60, 0.941)};
    
%     % Superresolution
%     \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(32.89, 0.946)};
%     \addplot[only marks, mark=*, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(3.76, 0.870)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=superresolution, opacity=\myopacity] coordinates {(26.22, 0.722)};
%     \addplot[only marks, mark=diamond*, color=superresolution, opacity=\myopacity] coordinates {(71.43, 0.894)};
%     \addplot[only marks, mark=triangle*, color=superresolution, opacity=\myopacity] coordinates {(4.60, 0.908)};
    
%     % Random inpainting
%     \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(32.89, 0.945)};
%     \addplot[only marks, mark=*, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(3.76, 0.871)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting, opacity=\myopacity] coordinates {(26.22, 0.944)};
%     \addplot[only marks, mark=diamond*, color=randominpainting, opacity=\myopacity] coordinates {(131.78, 0.931)}; 
%     \addplot[only marks, mark=triangle*, color=randominpainting, opacity=\myopacity] coordinates {(4.60, 0.954)};
    
%     % OURS
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.58, 0.922)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(2.06, 0.964)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.952)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.947)};
    
%     \end{groupplot}

%     \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {\scriptsize CelebA: SSIM $\uparrow$};
%     \node (title) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {\scriptsize Time (s)};
%     \node[rotate=90] (ylabel) at ($(group c1r1.west)+(-1.2cm,0)$) {\scriptsize Score};

% \end{tikzpicture}
% }

% % \begin{axis}[
% %     title={CelebA: SSIM $\uparrow$},
% %     xlabel={Time (s)},
% %     ylabel={Score},
% %     %xmin=0, xmax=100,
% %     ymin=0.6, ymax=1, 
% %     grid=major,
% %     %legend style={at={(1, .02)}, anchor=south east},
% %     mark options={scale=1.5},
% %     %xmode=log,
% % ]
   
% % % Denoising
% % \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(2.95, 0.858)};
% % %\addlegendentry{OT-ODE}
% % \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(26.22, 0.767)};
% % %\addlegendentry{Flow-Priors}
% % \addplot[only marks, mark=diamond*, color=denoising] coordinates {(22.73, 0.695)};
% % %\addlegendentry{D-Flow}
% % \addplot[only marks, mark=triangle*, color=denoising] coordinates {(4.60, 0.910)};
% % %\addlegendentry{PnP-Flow}

% % % Box inpainting
% % \addplot[only marks, mark=asterisk, color=boxinpainting] coordinates {(32.89, 0.967)};
% % \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(3.68, 0.954)};
% % \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(26.22, 0.969)};
% % \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(65.81, 0.907)};
% % \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(4.60, 0.941)};

% % % Superresolution
% % \addplot[only marks, mark=asterisk, color=superresolution] coordinates {(32.89, 0.946)};
% % \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(3.76, 0.870)};
% % \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(26.22, 0.722)};
% % \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(71.43, 0.894)};
% % \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(4.60, 0.908)};

% % % Random inpainting
% % \addplot[only marks, mark=asterisk, color=randominpainting] coordinates {(32.89, 0.945)};
% % \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(3.76, 0.871)};
% % \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(26.22, 0.944)};
% % %\addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(131.78, 32.48)};
% % \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(4.60, 0.954)};

% % % OURS
% % \addplot[only marks, mark=pentagon*, mark size=2.5, color=denoising] coordinates {(0.58, 0.922)};
% % \addplot[only marks, mark=pentagon*, mark size=2.5, color=boxinpainting] coordinates {(2.06, 0.964)};
% % \addplot[only marks, mark=pentagon*, mark size=2.5, color=superresolution] coordinates {(3.63, 0.952)};
% % \addplot[only marks, mark=pentagon*, mark size=2.5, color=randominpainting] coordinates {(3.63, 0.947)};

% %\end{axis}







\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{a4d4ff}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

% \definecolor{denoising}{HTML}{955196}
% \definecolor{denoising}{HTML}{535ffa}
\definecolor{denoising}{HTML}{9466FF}
\definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
\definecolor{superresolution}{HTML}{D93F50}
\definecolor{randominpainting}{HTML}{FF9966}

\def\myopacity{1}

%\fbox{
\begin{tikzpicture}[scale=0.59]
    \begin{groupplot}[
        group style={
            group name=group,
            group size=2 by 1,
            horizontal sep=10pt
        },
        ymin=0.6, ymax=1,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
        height=6cm,
        grid=major,
    ]

    \nextgroupplot[xmax=8,
        xtick={0, 2, 4, 6, 8},
        xticklabels={0, 2, 4, 6},
        ytick={0.6, 0.7, 0.8, 0.9, 1},
        %axis x line*=middle,
        axis y line*=left,
        width=6cm,
        mark options={scale=1.5}
    ]
       
    % Denoising
    \addplot[only marks, mark=+, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(11.57, 0.885)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=*, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(2.95, 0.858)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=square*, mark size=1.5, color=denoising, opacity=\myopacity] coordinates {(26.22, 0.767)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising, opacity=\myopacity] coordinates {(22.73, 0.695)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising, opacity=\myopacity] coordinates {(4.60, 0.910)};
    %\addlegendentry{PnP-Flow}
    
    % Box inpainting
    \addplot[only marks, mark=+, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(11.57, 0.969)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(32.89, 0.967)};
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(3.68, 0.954)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting, opacity=\myopacity] coordinates {(26.22, 0.969)};
    \addplot[only marks, mark=diamond*, color=boxinpainting, opacity=\myopacity] coordinates {(65.81, 0.907)};
    \addplot[only marks, mark=triangle*, color=boxinpainting, opacity=\myopacity] coordinates {(4.60, 0.941)};
    
    % Superresolution
    \addplot[only marks, mark=+, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(11.57, 0.905)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(32.89, 0.946)};
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(3.76, 0.870)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution, opacity=\myopacity] coordinates {(26.22, 0.722)};
    \addplot[only marks, mark=diamond*, color=superresolution, opacity=\myopacity] coordinates {(71.43, 0.894)};
    \addplot[only marks, mark=triangle*, color=superresolution, opacity=\myopacity] coordinates {(4.60, 0.908)};
    
    % Random inpainting
    \addplot[only marks, mark=+, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(11.57, 0.920)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(32.89, 0.945)};
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(3.76, 0.871)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting, opacity=\myopacity] coordinates {(26.22, 0.944)};
    \addplot[only marks, mark=diamond*, color=randominpainting, opacity=\myopacity] coordinates {(131.78, 0.931)}; 
    \addplot[only marks, mark=triangle*, color=randominpainting, opacity=\myopacity] coordinates {(4.60, 0.954)};
    
    % OURS
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.58, 0.922)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(2.06, 0.964)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.952)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.947)};

    

    \nextgroupplot[xmin=8,xmax=150,
        xtick={8, 50, 100, 150},
        ylabel={},
        ytick={},
        yticklabels={},
        axis y line*=right,
        % axis x line*=middle,
        % axis x discontinuity=crunch,
        width=4cm,
        mark options={scale=1.5}
    ]
    \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(131.78, 0.931)}; 



    % Denoising
    \addplot[only marks, mark=+, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(11.57, 0.885)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=*, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(2.95, 0.858)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=square*, mark size=1.5, color=denoising, opacity=\myopacity] coordinates {(26.22, 0.767)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising, opacity=\myopacity] coordinates {(22.73, 0.695)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising, opacity=\myopacity] coordinates {(4.60, 0.910)};
    %\addlegendentry{PnP-Flow}
    
    % Box inpainting
    \addplot[only marks, mark=+, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(11.57, 0.969)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(32.89, 0.967)};
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(3.68, 0.954)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting, opacity=\myopacity] coordinates {(26.22, 0.969)};
    \addplot[only marks, mark=diamond*, color=boxinpainting, opacity=\myopacity] coordinates {(65.81, 0.907)};
    \addplot[only marks, mark=triangle*, color=boxinpainting, opacity=\myopacity] coordinates {(4.60, 0.941)};
    
    % Superresolution
    \addplot[only marks, mark=+, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(11.57, 0.905)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(32.89, 0.946)};
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(3.76, 0.870)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution, opacity=\myopacity] coordinates {(26.22, 0.722)};
    \addplot[only marks, mark=diamond*, color=superresolution, opacity=\myopacity] coordinates {(71.43, 0.894)};
    \addplot[only marks, mark=triangle*, color=superresolution, opacity=\myopacity] coordinates {(4.60, 0.908)};
    
    % Random inpainting
    \addplot[only marks, mark=+, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(11.57, 0.920)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(32.89, 0.945)};
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(3.76, 0.871)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting, opacity=\myopacity] coordinates {(26.22, 0.944)};
    \addplot[only marks, mark=diamond*, color=randominpainting, opacity=\myopacity] coordinates {(131.78, 0.931)}; 
    \addplot[only marks, mark=triangle*, color=randominpainting, opacity=\myopacity] coordinates {(4.60, 0.954)};
    
    % OURS
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.58, 0.922)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(2.06, 0.964)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.952)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.947)};
    
    \end{groupplot}

    \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {\scriptsize CelebA: SSIM $\uparrow$};
    \node (title) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {\scriptsize Time (s)};
    \node[rotate=90] (ylabel) at ($(group c1r1.west)+(-1.2cm,0)$) {\scriptsize Score};

    % Tilde
    \node[inner sep=0, anchor=north west] (tilde) at ($(group c1r1.east)+(-0.01cm,0)$) {\tiny $\sim$};

\end{tikzpicture}
%}












% \definecolor{repaint}{HTML}{955196}
% \definecolor{otode}{HTML}{a4d4ff}
% \definecolor{flowpriors}{HTML}{CFB53B}
% \definecolor{dflow}{HTML}{FF9966}
% \definecolor{pnpflow}{HTML}{6699CC}
% \definecolor{restoraflow}{HTML}{CC3333}

% \definecolor{denoising}{HTML}{955196}
% \definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
% \definecolor{randominpainting}{HTML}{FF9966}

% \def\myopacity{0.7}

% \fbox{
% \begin{tikzpicture}[scale=0.6]
%     \begin{groupplot}[
%         group style={
%             group name=group,
%             group size=2 by 1,
%             horizontal sep=4pt
%         },
%         ymin=0.8, ymax=1,
%         yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
%         height=6cm,
%         grid=major,
%     ]

%     \nextgroupplot[xmax=5,
%         xtick={0, 2.5, 5},
%         % xticklabels={0, 2.5, 5, 7.5},
%         ytick={0.8, 0.9, 1},
%         %axis x line*=middle,
%         axis y line*=left,
%         width=5cm,
%         mark options={scale=1.5}
%     ]
       
%     % Denoising
%     \addplot[only marks, mark=*, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(2.95, 0.858)};
%     %\addlegendentry{OT-ODE}
%     \addplot[only marks, mark=square*, mark size=1.5, color=denoising, opacity=\myopacity] coordinates {(26.22, 0.767)};
%     %\addlegendentry{Flow-Priors}
%     \addplot[only marks, mark=diamond*, color=denoising, opacity=\myopacity] coordinates {(22.73, 0.695)};
%     %\addlegendentry{D-Flow}
%     \addplot[only marks, mark=triangle*, color=denoising, opacity=\myopacity] coordinates {(4.60, 0.910)};
%     %\addlegendentry{PnP-Flow}
    
%     % Box inpainting
%     \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(32.89, 0.967)};
%     \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(3.68, 0.954)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting, opacity=\myopacity] coordinates {(26.22, 0.969)};
%     \addplot[only marks, mark=diamond*, color=boxinpainting, opacity=\myopacity] coordinates {(65.81, 0.907)};
%     \addplot[only marks, mark=triangle*, color=boxinpainting, opacity=\myopacity] coordinates {(4.60, 0.941)};
    
%     % Superresolution
%     \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(32.89, 0.946)};
%     \addplot[only marks, mark=*, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(3.76, 0.870)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=superresolution, opacity=\myopacity] coordinates {(26.22, 0.722)};
%     \addplot[only marks, mark=diamond*, color=superresolution, opacity=\myopacity] coordinates {(71.43, 0.894)};
%     \addplot[only marks, mark=triangle*, color=superresolution, opacity=\myopacity] coordinates {(4.60, 0.908)};
    
%     % Random inpainting
%     \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(32.89, 0.945)};
%     \addplot[only marks, mark=*, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(3.76, 0.871)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting, opacity=\myopacity] coordinates {(26.22, 0.944)};
%     \addplot[only marks, mark=diamond*, color=randominpainting, opacity=\myopacity] coordinates {(131.78, 0.931)}; 
%     \addplot[only marks, mark=triangle*, color=randominpainting, opacity=\myopacity] coordinates {(4.60, 0.954)};
    
%     % OURS
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.58, 0.922)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(2.06, 0.964)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.952)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.947)};

    

%     \nextgroupplot[xmax=150,
%         xtick={0, 50, 100, 150},
%         ylabel={},
%         % ytick={},
%         % yticklabels={},
%         ytick={0.6, 0.7, 0.8, 0.9, 1},
%         axis y line*=right,
%         % axis x line*=middle,
%         % axis x discontinuity=crunch,
%         width=5cm,
%         mark options={scale=1.5}
%     ]
%     \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(131.78, 0.931)}; 



%     % Denoising
%     \addplot[only marks, mark=*, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(2.95, 0.858)};
%     %\addlegendentry{OT-ODE}
%     \addplot[only marks, mark=square*, mark size=1.5, color=denoising, opacity=\myopacity] coordinates {(26.22, 0.767)};
%     %\addlegendentry{Flow-Priors}
%     \addplot[only marks, mark=diamond*, color=denoising, opacity=\myopacity] coordinates {(22.73, 0.695)};
%     %\addlegendentry{D-Flow}
%     \addplot[only marks, mark=triangle*, color=denoising, opacity=\myopacity] coordinates {(4.60, 0.910)};
%     %\addlegendentry{PnP-Flow}
    
%     % Box inpainting
%     \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(32.89, 0.967)};
%     \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(3.68, 0.954)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting, opacity=\myopacity] coordinates {(26.22, 0.969)};
%     \addplot[only marks, mark=diamond*, color=boxinpainting, opacity=\myopacity] coordinates {(65.81, 0.907)};
%     \addplot[only marks, mark=triangle*, color=boxinpainting, opacity=\myopacity] coordinates {(4.60, 0.941)};
    
%     % Superresolution
%     \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(32.89, 0.946)};
%     \addplot[only marks, mark=*, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(3.76, 0.870)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=superresolution, opacity=\myopacity] coordinates {(26.22, 0.722)};
%     \addplot[only marks, mark=diamond*, color=superresolution, opacity=\myopacity] coordinates {(71.43, 0.894)};
%     \addplot[only marks, mark=triangle*, color=superresolution, opacity=\myopacity] coordinates {(4.60, 0.908)};
    
%     % Random inpainting
%     \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(32.89, 0.945)};
%     \addplot[only marks, mark=*, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(3.76, 0.871)};
%     \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting, opacity=\myopacity] coordinates {(26.22, 0.944)};
%     \addplot[only marks, mark=diamond*, color=randominpainting, opacity=\myopacity] coordinates {(131.78, 0.931)}; 
%     \addplot[only marks, mark=triangle*, color=randominpainting, opacity=\myopacity] coordinates {(4.60, 0.954)};
    
%     % OURS
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.58, 0.922)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(2.06, 0.964)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.952)};
%     \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(3.63, 0.947)};
    
%     \end{groupplot}

%     \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {\scriptsize CelebA: SSIM $\uparrow$};
%     \node (title) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {\scriptsize Time (s)};
%     \node[rotate=90] (ylabel) at ($(group c1r1.west)+(-1.2cm,0)$) {\scriptsize Score};

% \end{tikzpicture}
% }














% \begin{axis}[
%     title={CelebA: SSIM $\uparrow$},
%     xlabel={Time (s)},
%     ylabel={Score},
%     %xmin=0, xmax=100,
%     ymin=0.6, ymax=1, 
%     grid=major,
%     %legend style={at={(1, .02)}, anchor=south east},
%     mark options={scale=1.5},
%     %xmode=log,
% ]
   
% % Denoising
% \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(2.95, 0.858)};
% %\addlegendentry{OT-ODE}
% \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(26.22, 0.767)};
% %\addlegendentry{Flow-Priors}
% \addplot[only marks, mark=diamond*, color=denoising] coordinates {(22.73, 0.695)};
% %\addlegendentry{D-Flow}
% \addplot[only marks, mark=triangle*, color=denoising] coordinates {(4.60, 0.910)};
% %\addlegendentry{PnP-Flow}

% % Box inpainting
% \addplot[only marks, mark=asterisk, color=boxinpainting] coordinates {(32.89, 0.967)};
% \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(3.68, 0.954)};
% \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(26.22, 0.969)};
% \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(65.81, 0.907)};
% \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(4.60, 0.941)};

% % Superresolution
% \addplot[only marks, mark=asterisk, color=superresolution] coordinates {(32.89, 0.946)};
% \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(3.76, 0.870)};
% \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(26.22, 0.722)};
% \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(71.43, 0.894)};
% \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(4.60, 0.908)};

% % Random inpainting
% \addplot[only marks, mark=asterisk, color=randominpainting] coordinates {(32.89, 0.945)};
% \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(3.76, 0.871)};
% \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(26.22, 0.944)};
% %\addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(131.78, 32.48)};
% \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(4.60, 0.954)};

% % OURS
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=denoising] coordinates {(0.58, 0.922)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=boxinpainting] coordinates {(2.06, 0.964)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=superresolution] coordinates {(3.63, 0.952)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=randominpainting] coordinates {(3.63, 0.947)};

%\end{axis}

==> Figures/tikz_ablation_rebuttal/ablation_lpips_psnr_ssim_vs_time.tikz <==
\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}


\definecolor{denoising}{HTML}{955196}
\definecolor{boxinpainting}{HTML}{69C7F8}
\definecolor{superresolution}{HTML}{CC3333}
\definecolor{randominpainting}{HTML}{FF9966}

\definecolor{rf4}{HTML}{69C7F8}  % cyan-ish

% \definecolor{rf1}{HTML}{009E73}  % dark green
% \definecolor{rf1}{HTML}{CC79A7}  % purple-ish
\definecolor{rf1}{HTML}{666666}  % gray


%\setlength{\fboxsep}{0pt}
%\fbox{
\begin{tikzpicture}[every node/.style={font=\scriptsize}, scale=1.046]

    % ---------------------------------------
    % LPIPS
    \begin{axis}[
        yshift=-2.7cm*0,
        title={Ablation on CelebA Super-resolution $2\times$},
        % xlabel={Time (s)},
        ylabel={LPIPS $\downarrow$},
        xlabel style={below, yshift=2pt},
        xticklabel=\empty,
        ylabel near ticks,
        xmin=0, %xmax=500,
        % ymin=0, ymax=0.2,  % without C = 0 
        % ymin=0, ymax=0.9, 
        ymin=0, ymax=0.41, 
        grid=major,
        % legend style={at={(1, .46)}, anchor=south east, nodes={scale=0.8}},
        legend style={at={(1, .34)}, anchor=south east, nodes={scale=0.8}},
        mark options={scale=1.5},
        % xtick={1, 2, 3, 4, 5, 6, 7},
        % xticklabels={4, 8, 16, 32, 64, 128, 256},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
        height=4cm,
        % width=0.934\columnwidth,
        width=0.96\columnwidth,
        xmode=log,
        % ymode=log,
    ]


    % Rf 1
    \addplot[mark=*, mark size=0.8pt, line width=0.25mm, rf1] coordinates {(0.3702, 0.86995) (0.4743, 0.48203) (0.4809, 0.37558) (0.6748, 0.3406) (1.0899, 0.32603) (1.8908, 0.31949) (3.5353, 0.31633)};
    \addlegendentry{$C = 0$}

    % Rf 2
    \addplot[mark=*, mark size=0.8pt, line width=0.25mm, blue] coordinates {(0.362, 0.171) (0.46340, 0.080) (0.67500, 0.044) (1.06900, 0.026) (1.89030, 0.017) (3.54040, 0.014) (6.84220, 0.013)};
    \addlegendentry{$C = 1$}

    % Rf 3
    \addplot[mark=*, mark size=0.8pt, line width=0.25mm, orange] coordinates {(0.4014, 0.119) (0.56880, 0.064) (0.91280, 0.036) (1.59860, 0.022) (3.01060, 0.016) (5.71030, 0.013) (11.24420, 0.013)};
    \addlegendentry{$C = 2$}

    % Rf 4
    \addplot[mark=*, mark size=0.8pt, line width=0.25mm, rf4] coordinates {(0.44980, 0.108) (0.68750, 0.060) (1.17120, 0.034) (2.12830, 0.021) (4.05260, 0.015) (7.92340, 0.013) (15.56730, 0.013)};
    \addlegendentry{$C = 3$}

    % Rf 5
    \addplot[mark=*, mark size=0.8pt, line width=0.25mm, red] coordinates {(0.49870, 0.106) (0.80530, 0.058) (1.41770, 0.033) (2.64650, 0.020) (5.11050, 0.015) (10.05460, 0.013) (19.93660, 0.013)};
    \addlegendentry{$C = 4$}


    % ---------

    \coordinate (p4) at (axis cs:0.362, 0.171);
    \coordinate (p8) at (axis cs:0.46340, 0.080);
    \coordinate (p16) at (axis cs:0.67500, 0.044);
    \coordinate (p32) at (axis cs:1.06900, 0.026);
    \coordinate (p64) at (axis cs:1.89030, 0.017);
    \coordinate (p128) at (axis cs:3.54040, 0.014);
    \coordinate (p256) at (axis cs:6.84220, 0.013);

    % node4    
    \node[rectangle, draw=none, minimum size=1pt, shift={(40pt, 0pt)}] (node4) at (p4) {ODE Steps = 4};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node4) -- (p4);

    % node8    
    \node[rectangle, draw=none, minimum size=1pt, shift={(-15pt, 0pt)}] (node8) at (p8) {8};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node8) -- (p8);

    % node16    
    \node[rectangle, draw=none, minimum size=1pt, shift={(-22pt, 0pt)}] (node16) at (p16) {16};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node16) -- (p16);

    % node32    
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, 13pt)}] (node32) at (p32) {32};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node32) -- (p32);

    % node64    
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, 13pt)}] (node64) at (p64) {64};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node64) -- (p64);

    % node128    
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, 13pt)}] (node128) at (p128) {128};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node128) -- (p128);

    % node256    
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, 13pt)}] (node256) at (p256) {256};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node256) -- (p256);


    \addplot[mark=o, mark size=2.5pt, line width=0.25mm, black] coordinates {(3.54040, 0.014)};

    % ---------
    
    \coordinate (p16c0) at (axis cs:0.4809, 0.37558);
    \coordinate (p32c0) at (axis cs:0.6748, 0.3406);
    \coordinate (p64c0) at (axis cs:1.0899, 0.32603);
    \coordinate (p128c0) at (axis cs:1.8908, 0.31949);
    \coordinate (p256c0) at (axis cs:3.5353, 0.31633);

    % node16 c=0   
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -6pt)}] (node16c0) at (p16c0) {16};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node16c0) -- (p16c0);

    % node32 c=0   
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -6pt)}] (node32c0) at (p32c0) {32};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node32c0) -- (p32c0);

    % node64 c=0   
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -6pt)}] (node64c0) at (p64c0) {64};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node64c0) -- (p64c0);

    % node128 c=0   
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -6pt)}] (node128c0) at (p128c0) {128};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node128c0) -- (p128c0);

    % node256 c=0   
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -6pt)}] (node256c0) at (p256c0) {256};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node256c0) -- (p256c0);

    \end{axis}


    % ---------------------------------------
    % SSIM
    \begin{axis}[
        yshift=-2.7cm*1,
        % title={Ablation on CelebA Super-resolution $2\times$},
        % xlabel={Time (s)},
        ylabel={SSIM $\uparrow$},
        xlabel style={below, yshift=2pt},
        xticklabel=\empty,
        ylabel near ticks,
        xmin=0, %xmax=500,
        % ymin=0, ymax=0.2,  % without C = 0 
        % ymin=0, ymax=1.0,
        ymin=0.3, ymax=1.0,
        grid=major,
        legend style={at={(1, .46)}, anchor=south east, nodes={scale=0.8}},
        mark options={scale=1.5},
        % xtick={1, 2, 3, 4, 5, 6, 7},
        % xticklabels={4, 8, 16, 32, 64, 128, 256},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
        height=4cm,
        % width=0.934\columnwidth,
        width=0.96\columnwidth,
        xmode=log,
        % ymode=log,
    ]


    % Rf 1
    \addplot[mark=*, mark size=0.8pt, line width=0.25mm, rf1] coordinates {(0.3702, 0.12004) (0.4743, 0.26292) (0.4809, 0.35927) (0.6748, 0.40638) (1.0899, 0.42822) (1.8908, 0.43857) (3.5353, 0.44348)};
    % \addlegendentry{$C = 0$}

    % Rf 2
    \addplot[mark=*, mark size=0.8pt, line width=0.25mm, blue] coordinates {(0.362, 0.6261) (0.46340, 0.78371) (0.67500, 0.87617) (1.06900, 0.91986) (1.89030, 0.94128) (3.54040, 0.95183) (6.84220, 0.95667)};
    % \addlegendentry{$C = 1$}

    % Rf 3
    \addplot[mark=*, mark size=0.8pt, line width=0.25mm, orange] coordinates {(0.4014, 0.72473) (0.56880, 0.84648) (0.91280, 0.90742) (1.59860, 0.93589) (3.01060, 0.95016) (5.71030, 0.95609) (11.24420, 0.95804)};
    % \addlegendentry{$C = 2$}

    % Rf 4
    \addplot[mark=*, mark size=0.8pt, line width=0.25mm, rf4] coordinates {(0.44980, 0.76371) (0.68750, 0.86737) (1.17120, 0.91715) (2.12830, 0.9418) (4.05260, 0.95274) (7.92340, 0.95725) (15.56730, 0.958)};
    % \addlegendentry{$C = 3$}

    % Rf 5
    \addplot[mark=*, mark size=0.8pt, line width=0.25mm, red] coordinates {(0.49870, 0.78173) (0.80530, 0.87583) (1.41770, 0.92268) (2.64650, 0.94456) (5.11050, 0.9543) (10.05460, 0.95746) (19.93660, 0.95766)};
    % \addlegendentry{$C = 4$}


    % ---------

    \coordinate (p4) at (axis cs:0.362, 0.6261);
    \coordinate (p8) at (axis cs:0.46340, 0.78371);
    \coordinate (p16) at (axis cs:0.67500, 0.87617);
    \coordinate (p32) at (axis cs:1.06900, 0.91986);
    \coordinate (p64) at (axis cs:1.89030, 0.94128);
    \coordinate (p128) at (axis cs:3.54040, 0.95183);
    \coordinate (p256) at (axis cs:6.84220, 0.95667);

    % node4    
    \node[rectangle, draw=none, minimum size=1pt, shift={(40pt, 0pt)}] (node4) at (p4) {ODE Steps = 4};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node4) -- (p4);

    % node8    
    \node[rectangle, draw=none, minimum size=1pt, shift={(-15pt, 0pt)}] (node8) at (p8) {8};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node8) -- (p8);

    % node16    
    \node[rectangle, draw=none, minimum size=1pt, shift={(-22pt, 0pt)}] (node16) at (p16) {16};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node16) -- (p16);

    % node32    
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -13pt)}] (node32) at (p32) {32};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node32) -- (p32);

    % node64    
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -13pt)}] (node64) at (p64) {64};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node64) -- (p64);

    % node128    
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -13pt)}] (node128) at (p128) {128};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node128) -- (p128);

    % node256    
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -13pt)}] (node256) at (p256) {256};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node256) -- (p256);


    \addplot[mark=o, mark size=2.5pt, line width=0.25mm, black] coordinates {(3.54040, 0.95183)};

    % ---------

    \coordinate (p16c0) at (axis cs:0.4809, 0.35927);
    \coordinate (p32c0) at (axis cs:0.6748, 0.40638);
    \coordinate (p64c0) at (axis cs:1.0899, 0.42822);
    \coordinate (p128c0) at (axis cs:1.8908, 0.43857);
    \coordinate (p256c0) at (axis cs:3.5353, 0.44348);

    % node16 c=0   
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, 6pt)}] (node16c0) at (p16c0) {16};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node16c0) -- (p16c0);

    % node32 c=0   
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, 6pt)}] (node32c0) at (p32c0) {32};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node32c0) -- (p32c0);

    % node64 c=0   
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, 6pt)}] (node64c0) at (p64c0) {64};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node64c0) -- (p64c0);

    % node128 c=0   
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, 6pt)}] (node128c0) at (p128c0) {128};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node128c0) -- (p128c0);

    % node256 c=0   
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, 6pt)}] (node256c0) at (p256c0) {256};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node256c0) -- (p256c0);


    \end{axis}


    % ---------------------------------------
    % PSNR
    \begin{axis}[
        yshift=-2.7cm*2,
        % title={Ablation CelebA SR (2x): PSNR $\uparrow$},
        xlabel={Time (s)},
        ylabel={PSNR $\uparrow$},
        xlabel style={below, yshift=2pt},
        ylabel near ticks,
        xmin=0, %xmax=5,
        ymin=15.2,
        % ytick={20, 25, 30, 35},  % without C = 0 
        % yticklabels={\phantom{0..}20, 25, 30, 35},  % without C = 0 
        % ytick={10, 15, 20, 25, 30, 35},
        % yticklabels={\phantom{0..}10, 15, 20, 25, 30, 35},
        ytick={15, 20, 25, 30, 35},
        yticklabels={\phantom{0..}15, 20, 25, 30, 35},        % ymin=0, ymax=0.2, 
        grid=major,
        legend style={at={(1, .54)}, anchor=north east, nodes={scale=0.8}},
        % legend style={nodes={scale=0.5, transform shape}}, 
        mark options={scale=1.5},
        % xtick={1, 2, 3, 4, 5, 6, 7},
        % xticklabels={4, 8, 16, 32, 64, 128, 256},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
        height=4cm,
        width=0.96\columnwidth,
        xmode=log,
        % ymode=log,
    ]

    % Rf 1
    \addplot[mark=*, mark size=0.8pt, line width=0.25mm, rf1] coordinates {(0.3702, 12.48632) (0.4743, 15.12420) (0.4809, 16.62276) (0.6748, 17.36020) (1.0899, 17.71032) (1.8908, 17.87839) (3.5353, 17.95511)};
    % \addlegendentry{$C = 0$}

    % Rf 2
    \addplot[mark=*, mark size=0.8pt, line width=0.25mm, blue] coordinates {(0.362, 19.56) (0.46340, 25.146) (0.67500, 29.135) (1.06900, 31.42) (1.89030, 32.78) (3.54040, 33.59) (6.84220, 33.89)};
    % \addlegendentry{$C = 1$}

    % Rf 3
    \addplot[mark=*, mark size=0.8pt, line width=0.25mm, orange] coordinates {(0.50970, 22.98) (0.56880, 28.11) (0.91280, 30.97) (1.59860, 32.54) (3.01060, 33.44) (5.71030, 33.82) (11.24420, 33.91)};
    % \addlegendentry{$C = 2$}

    % Rf 4
    \addplot[mark=*, mark size=0.8pt, line width=0.25mm, rf4] coordinates {(0.44980, 24.84) (0.68750, 29.20) (1.17120, 31.61) (2.12830, 32.96) (4.05260, 33.60) (7.92340, 33.90) (15.56730, 33.83)};
    % \addlegendentry{$C = 3$}

    % Rf 5
    \addplot[mark=*, mark size=0.8pt, line width=0.25mm, red] coordinates {(0.49870, 25.81) (0.80530, 29.73) (1.41770, 32.01) (2.64650, 33.17) (5.11050, 33.72) (10.05460, 33.79) (19.93660, 33.70)};
    % \addlegendentry{$C = 4$}


    % ---------


    \coordinate (p4) at (axis cs:0.362, 19.56);
    \coordinate (p8) at (axis cs:0.46340, 25.146);
    \coordinate (p16) at (axis cs:0.67500, 29.135);
    \coordinate (p32) at (axis cs:1.06900, 31.42);
    \coordinate (p64) at (axis cs:1.89030, 32.78);
    \coordinate (p128) at (axis cs:3.54040, 33.59);
    \coordinate (p256) at (axis cs:6.84220, 33.89);

    % node4    
    \node[rectangle, draw=none, minimum size=1pt, shift={(40pt, 5pt)}] (node4) at (p4) {ODE Steps = 4};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node4) -- (p4);

    % node8    
    \node[rectangle, draw=none, minimum size=1pt, shift={(-15pt, 0pt)}] (node8) at (p8) {8};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node8) -- (p8);

    % node16    
    \node[rectangle, draw=none, minimum size=1pt, shift={(-22pt, 0pt)}] (node16) at (p16) {16};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node16) -- (p16);

    % node32    
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -13pt)}] (node32) at (p32) {32};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node32) -- (p32);

    % node64    
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -13pt)}] (node64) at (p64) {64};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node64) -- (p64);

    % node128    
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -13pt)}] (node128) at (p128) {128};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node128) -- (p128);

    % node256    
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -13pt)}] (node256) at (p256) {256};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node256) -- (p256);

    \addplot[mark=o, mark size=2.5pt, line width=0.25mm, black] coordinates {(3.54040, 33.59)};

    % ---------
    
    \coordinate (p16c0) at (axis cs:0.4809, 16.62276);
    \coordinate (p32c0) at (axis cs:0.6748, 17.36020);
    \coordinate (p64c0) at (axis cs:1.0899, 17.71032);
    \coordinate (p128c0) at (axis cs:1.8908, 17.87839);
    \coordinate (p256c0) at (axis cs:3.5353, 17.95511);

    % node16 c=0   
    \node[rectangle, draw=none, minimum size=1pt, shift={(-6pt, 0pt)}] (node16c0) at (p16c0) {16};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node16c0) -- (p16c0);

    % node32 c=0   
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -4.4pt)}] (node32c0) at (p32c0) {32};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node32c0) -- (p32c0);

    % node64 c=0   
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -5.4pt)}] (node64c0) at (p64c0) {64};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node64c0) -- (p64c0);

    % node128 c=0   
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -6pt)}] (node128c0) at (p128c0) {128};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node128c0) -- (p128c0);

    % node256 c=0   
    \node[rectangle, draw=none, minimum size=1pt, shift={(0pt, -6pt)}] (node256c0) at (p256c0) {256};
    \draw[line width=0.5pt, dash pattern=on 1pt off 2pt] (node256c0) -- (p256c0);


    \end{axis}

    
\end{tikzpicture}
%}



==> Figures/tikz_rebuttal/lpips_vs_time_cat.tikz <==
\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

% \definecolor{denoising}{HTML}{955196}
% \definecolor{denoising}{HTML}{535ffa}
\definecolor{denoising}{HTML}{9466FF}
\definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
\definecolor{superresolution}{HTML}{D93F50}
\definecolor{randominpainting}{HTML}{FF9966}


\def\myopacity{1}

% \fbox{
\begin{tikzpicture}[scale=0.59]
    \begin{groupplot}[
        group style={
            group name=group,
            group size=2 by 1,
            % xticklabels at=edge bottom,
            horizontal sep=10pt
        },
        % ylabel={Score},
        ymin=0, ymax=0.5,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
        height=7cm,
        grid=major,
    ]

    \nextgroupplot[xmax=50,
        xtick={0, 10, 20, 30, 40, 50},
        xticklabels={0, 10, 20, 30, 40},
        ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
        %axis x line*=middle,
        axis y line*=left,
        width=6cm,
        mark options={scale=1.5}
    ]

    % Denoising
    \addplot[only marks, mark=+, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(13.74, 0.170)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.078)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.153)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.184)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.165)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.72, 0.051)};
    %\addlegendentry{\textbf{RestoraFlow}}

    % Box inpainting
    \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(86.23, 0.043)};
    \addplot[only marks, mark=+, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(13.74, 0.048)};
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.048)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.054)};
    \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.112)};
    \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.124)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(3.96, 0.047)};

    % Superresolution
    \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(86.23, 0.139)};
    \addplot[only marks, mark=+, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(13.74, 0.462)};
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 0.285)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.271)};
    \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(261.84, 0.123)};
    \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.180)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(14.48, 0.158)};

    % Random inpainting
    \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(86.23, 0.034)};
    \addplot[only marks, mark=+, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(13.74, 0.065)};
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.094)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.046)};
    \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.056)};
    \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.042)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(7.48, 0.034)};

    \nextgroupplot[xmin=50,xmax=300,
        xtick={50, 100, 200, 300},
        ylabel={},
        ytick={},
        yticklabels={},
        axis y line*=right,
        % axis x line*=middle,
        % axis x discontinuity=crunch,
        width=4cm,
        mark options={scale=1.5}
    ]


    % Denoising
    \addplot[only marks, mark=+, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(13.74, 0.170)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.078)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.153)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.184)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.165)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.72, 0.051)};
    %\addlegendentry{\textbf{RestoraFlow}}

    % Box inpainting
    \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(86.23, 0.043)};
    \addplot[only marks, mark=+, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(13.74, 0.048)};
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.048)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.054)};
    \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.112)};
    \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.124)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(3.96, 0.047)};

    % Superresolution
    \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(86.23, 0.139)};
    \addplot[only marks, mark=+, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(13.74, 0.462)};
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 0.285)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.271)};
    \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(261.84, 0.123)};
    \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.180)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(14.48, 0.158)};

    % Random inpainting
    \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(86.23, 0.034)};
    \addplot[only marks, mark=+, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(13.74, 0.065)};
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.094)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.046)};
    \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.056)};
    \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.042)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(7.48, 0.034)};


    
    \end{groupplot}

    \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {\scriptsize AFHQ-Cat: LPIPS $\downarrow$};
    \node (xlabel) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {\scriptsize Time (s)};
    \node[rotate=90] (ylabel) at ($(group c1r1.west)+(-1.2cm,0)$) {\scriptsize Score};

    % Tilde
    \node[inner sep=0, anchor=north west] (tilde) at ($(group c1r1.east)+(-0.01cm,0)$) {\tiny $\sim$};
    
    
    
\end{tikzpicture}
% }


==> Figures/tikz_rebuttal/psnr_vs_time_cat.tikz <==
\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

% \definecolor{denoising}{HTML}{955196}
% \definecolor{denoising}{HTML}{535ffa}
\definecolor{denoising}{HTML}{9466FF}
\definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
\definecolor{superresolution}{HTML}{D93F50}
\definecolor{randominpainting}{HTML}{FF9966}


\def\myopacity{1}

% \fbox{
\begin{tikzpicture}[scale=0.59]
    \begin{groupplot}[
        group style={
            group name=group,
            group size=2 by 1,
            horizontal sep=10pt
        },
        % ylabel={Score},
        ymin=18, ymax=35,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
        height=7cm,
        grid=major,
    ]

    \nextgroupplot[xmax=50,
        xtick={0, 10, 20, 30, 40, 50},
        xticklabels={0, 10, 20, 30, 40},
        ytick={20, 25, 30, 35},
        %axis x line*=middle,
        axis y line*=left,
        width=6cm,
        mark options={scale=1.5},
        legend style={at={(2.05, .02)}, anchor=south east},
        legend cell align={left},
    ]

    % \addlegendimage{mark=o,only marks,mark size=2}
    % \addlegendentry{OT-ODE}
    % \addlegendimage{mark=square,only marks,mark size=1.75}
    % \addlegendentry{Flow-Priors}
    % \addlegendimage{mark=diamond,only marks,mark size=2.5}
    % \addlegendentry{D-Flow}
    % \addlegendimage{mark=triangle,only marks,mark size=2.5}
    % \addlegendentry{PnP-Flow}
    % \addlegendimage{mark=pentagon,only marks,mark size=2.5}
    % \addlegendentry{\textbf{RestoraFlow}}

    % \addlegendimage{empty legend}
    % \addlegendentry[color=denoising]{Denoising}
    % \addlegendimage{empty legend}
    % \addlegendentry[color=boxinpainting]{Box inpainting}
    % \addlegendimage{empty legend}
    % \addlegendentry[color=superresolution]{Superresolution}
    % \addlegendimage{empty legend}
    % \addlegendentry[color=randominpainting]{Random inpainting}

    % Denoising
    \addplot[only marks, mark=+, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(13.74, 29.06)};
    %\addlegendentry{DDNM+}
    
    \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 29.73)};

    \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 29.43)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 24.98)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 31.10)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.72, 32.25)};
    %\addlegendentry{RestoraFlow}

    % Box inpainting
    \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(86.23, 26.26)};
    \addplot[only marks, mark=+, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(13.74, 25.16)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 24.36)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 26.04)};
    \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 26.17)};
    \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 26.18)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(3.96, 25.96)};

    % Superresolution
    \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(86.23, 24.71)};
    \addplot[only marks, mark=+, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(13.74, 19.69)};
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 21.85)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 23.50)};
    \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(281.84, 25.34)};
    \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 26.95)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(14.48, 26.33)};

    % Random inpainting
    \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(86.23, 30.93)};
    \addplot[only marks, mark=+, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(13.74, 30.12)};
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 28.87)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 31.82)};
    \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 30.97)};
    \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 33.07)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(7.48, 31.99)};
    
    \nextgroupplot[xmin=50,xmax=300,
        xtick={50, 100, 200, 300},
        ylabel={},
        ytick={},
        yticklabels={},
        axis y line*=right,
        % axis x line*=middle,
        % axis x discontinuity=crunch,
        width=4cm,
        mark options={scale=1.5}
    ]


    % Denoising
    \addplot[only marks, mark=+, mark size=1.75, color=denoising, opacity=\myopacity] coordinates {(13.74, 29.06)};
    %\addlegendentry{DDNM+}
    
    \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 29.73)};

    \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 29.43)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 24.98)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 31.10)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.72, 32.25)};
    %\addlegendentry{RestoraFlow}

    % Box inpainting
    \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(86.23, 26.26)};
    \addplot[only marks, mark=+, mark size=1.75, color=boxinpainting, opacity=\myopacity] coordinates {(13.74, 25.16)};
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 24.36)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 26.04)};
    \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 26.17)};
    \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 26.18)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(3.96, 25.96)};

    % Superresolution
    \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(86.23, 24.71)};
    \addplot[only marks, mark=+, mark size=1.75, color=superresolution, opacity=\myopacity] coordinates {(13.74, 20.01)};   % 19.69
    %\addlegendentry{DDNM+}
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 21.85)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 23.50)};
    \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(281.84, 25.34)};
    \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 26.95)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(14.48, 26.33)};

    % Random inpainting
    \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(86.23, 30.93)};
    \addplot[only marks, mark=+, mark size=1.75, color=randominpainting, opacity=\myopacity] coordinates {(13.74, 30.12)};
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 28.87)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 31.82)};
    \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 30.97)};
    \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 33.07)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(7.48, 31.99)};
    


    \end{groupplot}

    \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {\scriptsize AFHQ-Cat: PSNR $\uparrow$};
    \node (xlabel) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {\scriptsize Time (s)};
    \node[rotate=90] (ylabel) at ($(group c1r1.west)+(-1.2cm,0)$) {\scriptsize Score};

    % Tilde
    \node[inner sep=0, anchor=north west] (tilde) at ($(group c1r1.east)+(-0.01cm,0)$) {\tiny $\sim$};
    
\end{tikzpicture}
% }




% \begin{axis}[
%     title={AFHQ-Cat: PSNR (dB) $\uparrow$},
%     xlabel={Time (s)},
%     ylabel={Score},
%     %xmin=0, xmax=80,
%     ymin=20, ymax=35, 
%     grid=major,
%     legend style={at={(1.55, .02)}, anchor=south east},
%     legend cell align={left},
%     mark options={scale=1.5},
% ]

% \addlegendimage{mark=o,only marks,mark size=2}
% \addlegendentry{OT-ODE}
% \addlegendimage{mark=square,only marks,mark size=1.75}
% \addlegendentry{Flow-Priors}
% \addlegendimage{mark=diamond,only marks,mark size=2.5}
% \addlegendentry{D-Flow}
% \addlegendimage{mark=triangle,only marks,mark size=2.5}
% \addlegendentry{PnP-Flow}
% \addlegendimage{mark=pentagon,only marks,mark size=2.5}
% \addlegendentry{\textbf{RestoraFlow}}

% \addlegendimage{empty legend}
% \addlegendentry[color=denoising]{Denoising}
% \addlegendimage{empty legend}
% \addlegendentry[color=boxinpainting]{Box inpainting}
% \addlegendimage{empty legend}
% \addlegendentry[color=superresolution]{Superresolution}
% \addlegendimage{empty legend}
% \addlegendentry[color=randominpainting]{Random inpainting}

% % Denoising
% \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 29.73)};

% \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 29.43)};
% %\addlegendentry{Flow-Priors}
% \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 24.98)};
% %\addlegendentry{D-Flow}
% \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 31.10)};
% %\addlegendentry{PnP-Flow}
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=denoising] coordinates {(0.72, 32.25)};
% %\addlegendentry{RestoraFlow}



% % Box inpainting
% \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 24.36)};
% \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 26.04)};
% %\addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 26.17)};
% \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 26.18)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=boxinpainting] coordinates {(3.96, 25.96)};

% % Superresolution
% \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 21.85)};
% \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 23.50)};
% %\addplot[only marks, mark=diamond*, color=superresolution] coordinates {(?, ?)};
% \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 26.95)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=superresolution] coordinates {(14.48, 26.33)};

% % Random inpainting
% \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 28.87)};
% \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 31.82)};
% %\addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 30.97)};
% \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 33.07)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=randominpainting] coordinates {(7.48, 31.99)};
% \end{axis}

==> Figures/tikz_rebuttal/ssim_vs_time_cat.tikz <==
\definecolor{repaint}{HTML}{955196}
\definecolor{otode}{HTML}{87A96B}
\definecolor{flowpriors}{HTML}{CFB53B}
\definecolor{dflow}{HTML}{FF9966}
\definecolor{pnpflow}{HTML}{6699CC}
\definecolor{restoraflow}{HTML}{CC3333}

% \definecolor{denoising}{HTML}{955196}
% \definecolor{denoising}{HTML}{535ffa}
\definecolor{denoising}{HTML}{9466FF}
\definecolor{boxinpainting}{HTML}{69C7F8}
% \definecolor{superresolution}{HTML}{CC3333}
\definecolor{superresolution}{HTML}{D93F50}
\definecolor{randominpainting}{HTML}{FF9966}


\def\myopacity{1}

% \fbox{
\begin{tikzpicture}[scale=0.59]
    \begin{groupplot}[
        group style={
            group name=group,
            group size=2 by 1,
            horizontal sep=10pt
        },
        % ylabel={Score},
        ymin=0.5, ymax=1,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
        height=7cm,
        grid=major,
    ]

    \nextgroupplot[xmax=50,
        xtick={0, 10, 20, 30, 40, 50},
        xticklabels={0, 10, 20, 30, 40},
        ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1},
        %axis x line*=middle,
        axis y line*=left,
        width=6cm,
        mark options={scale=1.5}
    ]


    % Denoising
    \addplot[only marks, mark=+, mark size=1.75, color=denoising] coordinates {(13.74, 0.818)};
    \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.814)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.771)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.648)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.864)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.72, 0.899)};
    %\addlegendentry{RestoraFlow}

    % Box inpainting
    \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(86.23, 0.939)};
    \addplot[only marks, mark=+, mark size=1.75, color=boxinpainting] coordinates {(13.74, 0.942)};
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.924)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.942)};
    \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.839)};
    \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.904)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(3.96, 0.939)};

    % Superresolution
    \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(86.23, 0.701)};
    \addplot[only marks, mark=+, mark size=1.75, color=superresolution] coordinates {(13.74, 0.534)};
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 0.565)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.565)};
    \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(261.84, 0.707)};
    \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.790)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(14.48, 0.761)};

    % Random inpainting
    \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(86.23, 0.897)};
    \addplot[only marks, mark=+, mark size=1.75, color=randominpainting] coordinates {(13.74, 0.876)};
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.839)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.909)};
    \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.878)};
    \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.930)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(7.48, 0.914)};
    
    \nextgroupplot[xmin=50,xmax=300,
        xtick={50, 100, 200, 300},
        ylabel={},
        ytick={},
        yticklabels={},
        axis y line*=right,
        % axis x line*=middle,
        % axis x discontinuity=crunch,
        width=4cm,
        mark options={scale=1.5}
    ]



    % Denoising
    \addplot[only marks, mark=+, mark size=1.75, color=denoising] coordinates {(13.74, 0.818)};
    \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.814)};
    %\addlegendentry{OT-ODE}
    \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.771)};
    %\addlegendentry{Flow-Priors}
    \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.648)};
    %\addlegendentry{D-Flow}
    \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.864)};
    %\addlegendentry{PnP-Flow}
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=denoising, opacity=\myopacity}, mark size=4] coordinates {(0.72, 0.899)};
    %\addlegendentry{RestoraFlow}

    % Box inpainting
    \addplot[only marks, mark=asterisk, color=boxinpainting, opacity=\myopacity] coordinates {(86.23, 0.939)};
    \addplot[only marks, mark=+, mark size=1.75, color=boxinpainting] coordinates {(13.74, 0.942)};
    \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.924)};
    \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.942)};
    \addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.839)};
    \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.904)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=boxinpainting, opacity=\myopacity}, mark size=4] coordinates {(3.96, 0.939)};

    % Superresolution
    \addplot[only marks, mark=asterisk, color=superresolution, opacity=\myopacity] coordinates {(86.23, 0.701)};
    \addplot[only marks, mark=+, mark size=1.75, color=superresolution] coordinates {(13.74, 0.534)};
    \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 0.565)};
    \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.565)};
    \addplot[only marks, mark=diamond*, color=superresolution] coordinates {(261.84, 0.707)};
    \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.790)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=superresolution, opacity=\myopacity}, mark size=4] coordinates {(14.48, 0.761)};

    % Random inpainting
    \addplot[only marks, mark=asterisk, color=randominpainting, opacity=\myopacity] coordinates {(86.23, 0.897)};
    \addplot[only marks, mark=+, mark size=1.75, color=randominpainting] coordinates {(13.74, 0.876)};
    \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.839)};
    \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.909)};
    \addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.878)};
    \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.930)};
    \addplot[only marks, mark=pentagon*, mark options={draw=black, line width=0.05mm, fill=randominpainting, opacity=\myopacity}, mark size=4] coordinates {(7.48, 0.914)};
    


    
    \end{groupplot}

    \node (title) at ($(group c1r1.north)!0.5!(group c2r1.north)+(-0.8,0.5cm)$) {\scriptsize AFHQ-Cat: SSIM $\uparrow$};
    \node (xlabel) at ($(group c1r1.south)!0.5!(group c2r1.south)+(-0.8,-0.8cm)$) {\scriptsize Time (s)};
    \node[rotate=90] (ylabel) at ($(group c1r1.west)+(-1.2cm,0)$) {\scriptsize Score};

    % Tilde
    \node[inner sep=0, anchor=north west] (tilde) at ($(group c1r1.east)+(-0.01cm,0)$) {\tiny $\sim$};
    
\end{tikzpicture}
% }




% \begin{axis}[
%     title={AFHQ-Cat: SSIM $\uparrow$},
%     xlabel={Time (s)},
%     ylabel={Score},
%     %xmin=0, xmax=80,
%     ymin=0.5, ymax=1, 
%     grid=major,
%     %legend style={at={(0.5, .02)}, anchor=south east},
%     mark options={scale=1.5},
% ]


% % Denoising
% \addplot[only marks, mark=*, mark size=1.75, color=denoising] coordinates {(5.54, 0.814)};
% %\addlegendentry{OT-ODE}
% \addplot[only marks, mark=square*, mark size=1.5, color=denoising] coordinates {(67.10, 0.771)};
% %\addlegendentry{Flow-Priors}
% \addplot[only marks, mark=diamond*, color=denoising] coordinates {(44.45, 0.648)};
% %\addlegendentry{D-Flow}
% \addplot[only marks, mark=triangle*, color=denoising] coordinates {(9.86, 0.864)};
% %\addlegendentry{PnP-Flow}
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=denoising] coordinates {(0.72, 0.899)};
% %\addlegendentry{RestoraFlow}

% % Box inpainting
% \addplot[only marks, mark=*, mark size=1.75, color=boxinpainting] coordinates {(6.94, 0.924)};
% \addplot[only marks, mark=square*, mark size=1.5, color=boxinpainting] coordinates {(67.05, 0.942)};
% %\addplot[only marks, mark=diamond*, color=boxinpainting] coordinates {(126.09, 0.839)};
% \addplot[only marks, mark=triangle*, color=boxinpainting] coordinates {(9.86, 0.904)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=boxinpainting] coordinates {(3.96, 0.939)};

% % Superresolution
% \addplot[only marks, mark=*, mark size=1.75, color=superresolution] coordinates {(7.28, 0.565)};
% \addplot[only marks, mark=square*, mark size=1.5, color=superresolution] coordinates {(67.30, 0.565)};
% %\addplot[only marks, mark=diamond*, color=superresolution] coordinates {(?, ?)};
% \addplot[only marks, mark=triangle*, color=superresolution] coordinates {(46.26, 0.790)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=superresolution] coordinates {(14.48, 0.761)};

% % Random inpainting
% \addplot[only marks, mark=*, mark size=1.75, color=randominpainting] coordinates {(7.28, 0.839)};
% \addplot[only marks, mark=square*, mark size=1.5, color=randominpainting] coordinates {(67.69, 0.909)};
% %\addplot[only marks, mark=diamond*, color=randominpainting] coordinates {(266.18, 0.878)};
% \addplot[only marks, mark=triangle*, color=randominpainting] coordinates {(19.15, 0.930)};
% \addplot[only marks, mark=pentagon*, mark size=2.5, color=randominpainting] coordinates {(7.48, 0.914)};
% \end{axis}
